Causal Links Between US Economic Sectors

In this paper, we perform a comparative segmentation and clustering analysis of the time series for the ten Dow Jones US economic sector indices between 14 February 2000 and 31 August 2008. From the temporal distributions of clustered segments, we find that the US economy took one and a half years to recover from the mid-1998-to-mid-2003 financial crisis, but only two months to completely enter the present financial crisis. We also find the oil & gas and basic materials sectors leading the recovery from the previous financial crisis, while the consumer goods and utilities sectors led the descent into the present financial crisis. On a macroscopic level, we find sectors going earlier into a crisis emerge later from it, whereas sectors going later into the crisis emerge earlier. On the mesoscopic level, we find leading sectors experiencing stronger and longer volatility shocks, while trailing sectors experience weaker and shorter volatility shocks. In our shock-by-shock causal-link analysis, we also find shorter delays between corresponding shocks in more closely related economic sectors. In addition, our analysis reveals evidences for complex sectorial structures, as well as nonlinear amplification in the propagating volatility shocks. From a perspective relevant to public policy, our study suggests an endogeneous sectorial dynamics during the mid-2003 economic recovery, in contrast to strong exogeneous driving by Federal Reserve interest rate cuts during the mid-2007 onset. Most interestingly, we find for the sequence of closely spaced interest rate cuts instituted in 2007/2008, the first few cuts effectively lowered market volatilities, while the next few cuts counter-effectively increased market volatilities. Subsequent cuts evoked little response from the market.

==> (inline-0) <==
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
1 & 1 & 184 & 184 & 14/02/2000 & $-0.000282\pm 0.000155$ & $0.002098\pm 0.000110$ & - & high \\ 
2 & 185 & 312 & 128 & 02/03/2000 & $-0.000154\pm 0.000216$ & $0.002448\pm 0.000154$ & $11.0\pm 5.1$ & high \\ 
3 & 313 & 336 & 24 & 14/03/2000 & $0.004323\pm 0.000471$ & $0.002306\pm 0.000340$ & $11.3\pm 2.8$ & extremely high \\ 
4 & 337 & 388 & 52 & 16/03/2000 & $-0.000544\pm 0.000255$ & $0.001839\pm 0.000182$ & $10.7\pm 2.5$ & high \\ 
5 & 389 & 612 & 224 & 22/03/2000 & $0.000025\pm 0.000202$ & $0.003024\pm 0.000143$ & $10.0\pm 4.0$ & high \\ 
6 & 615 & 1196 & 582 & 18/04/2000 & $-0.000197\pm 0.000055$ & $0.001325\pm 0.000039$ & $106.0\pm 7.6$ & low \\ 
7 & 1197 & 1380 & 184 & 26/06/2000 & $0.000165\pm 0.000218$ & $0.002955\pm 0.000154$ & $82.0\pm 7.1$ & high \\ 
8 & 1381 & 1826 & 446 & 17/07/2000 & $-0.000034\pm 0.000056$ & $0.001186\pm 0.000040$ & $101.0\pm 6.8$ & low \\ 
9 & 1827 & 1842 & 16 & 30/08/2000 & $0.002377\pm 0.001656$ & $0.006626\pm 0.001210$ & $103.0\pm 2.7$ & extremely high \\ 
10 & 1845 & 2081 & 237 & 06/09/2000 & $-0.000677\pm 0.000088$ & $0.001354\pm 0.000062$ & $35.0\pm 2.5$ & low \\ 
11 & 2082 & 2388 & 307 & 28/09/2000 & $0.000290\pm 0.000153$ & $0.002688\pm 0.000109$ & $49.0\pm 6.8$ & high \\ 
12 & 2389 & 2609 & 221 & 30/10/2000 & $0.000010\pm 0.000135$ & $0.002010\pm 0.000096$ & $24.0\pm 6.7$ & high \\ 
13 & 2611 & 2725 & 115 & 20/11/2000 & $-0.000009\pm 0.000106$ & $0.001134\pm 0.000075$ & $23.2\pm 5.2$ & low \\ 
14 & 2726 & 3013 & 288 & 30/11/2000 & $0.000531\pm 0.000118$ & $0.002004\pm 0.000084$ & $18.5\pm 5.4$ & high \\ 
15 & 3014 & 3243 & 230 & 29/12/2000 & $-0.000379\pm 0.000185$ & $0.002799\pm 0.000131$ & $27.0\pm 6.7$ & high \\ 
16 & 3244 & 3658 & 415 & 26/01/2001 & $0.000281\pm 0.000074$ & $0.001516\pm 0.000053$ & $34.0\pm 7.2$ & moderate \\ 
17 & 3659 & 3689 & 31 & 09/03/2001 & $-0.001497\pm 0.000550$ & $0.003063\pm 0.000395$ & $75.0\pm 3.5$ & extremely high \\ 
18 & 3691 & 4005 & 315 & 14/03/2001 & $-0.000005\pm 0.000167$ & $0.002962\pm 0.000118$ & $16.8\pm 3.4$ & high \\ 
19 & 4020 & 4037 & 18 & 18/04/2001 & $0.001623\pm 0.000352$ & $0.001495\pm 0.000256$ & $60.0\pm 2.5$ & low \\ 
20 & 4038 & 4285 & 248 & 20/04/2001 & $0.000103\pm 0.000092$ & $0.001455\pm 0.000065$ & $18.0\pm 2.7$ & moderate \\ 
21 & 4286 & 4302 & 17 & 14/05/2001 & $0.000722\pm 0.001354$ & $0.005581\pm 0.000987$ & $52.0\pm 2.6$ & extremely high \\ 
22 & 4305 & 4320 & 16 & 15/05/2001 & $0.002978\pm 0.000270$ & $0.001078\pm 0.000197$ & $79.0\pm 1.7$ & low \\ 
23 & 4321 & 5070 & 750 & 21/05/2001 & $-0.000111\pm 0.000056$ & $0.001535\pm 0.000040$ & $63.3\pm 2.7$ & moderate \\ 
24 & 5071 & 5276 & 206 & 31/07/2001 & $-0.000067\pm 0.000063$ & $0.000909\pm 0.000045$ & $30.0\pm 7.7$ & low \\ 
25 & 5277 & 5327 & 51 & 20/08/2001 & $0.000439\pm 0.000404$ & $0.002886\pm 0.000289$ & $42.0\pm 3.9$ & high \\ 
26 & 5328 & 5396 & 69 & 24/08/2001 & $-0.000097\pm 0.000113$ & $0.000935\pm 0.000080$ & $23.0\pm 3.2$ & low \\ 
27 & 5397 & 5562 & 166 & 04/09/2001 & $-0.001400\pm 0.000418$ & $0.005380\pm 0.000296$ & $68.0\pm 4.2$ & extremely high \\ 
28 & 5565 & 5746 & 182 & 21/09/2001 & $0.000772\pm 0.000161$ & $0.002172\pm 0.000114$ & $51.0\pm 5.5$ & high \\ 
29 & 5747 & 7772 & 2026 & 11/10/2001 & $0.000062\pm 0.000032$ & $0.001462\pm 0.000023$ & $53.0\pm 8.2$ & moderate \\ 
30 & 7773 & 8094 & 322 & 02/05/2002 & $0.000037\pm 0.000058$ & $0.001032\pm 0.000041$ & $25.0\pm 10.3$ & low \\ 
31 & 8095 & 8411 & 317 & 03/06/2002 & $-0.000113\pm 0.000087$ & $0.001549\pm 0.000062$ & $31.0\pm 7.4$ & moderate \\ 
32 & 8412 & 8430 & 19 & 02/07/2002 & $0.001021\pm 0.000741$ & $0.003228\pm 0.000538$ & $12.2\pm 2.8$ & high \\ 
33 & 8431 & 8531 & 101 & 05/07/2002 & $-0.000604\pm 0.000141$ & $0.001416\pm 0.000100$ & $17.3\pm 2.5$ & low \\ 
34 & 8532 & 8772 & 241 & 12/07/2002 & $-0.000515\pm 0.000239$ & $0.003713\pm 0.000169$ & $92.0\pm 5.0$ & extremely high \\ 
35 & 8775 & 8899 & 125 & 05/08/2002 & $0.000469\pm 0.000237$ & $0.002649\pm 0.000168$ & $40.0\pm 5.4$ & high \\ 
36 & 8900 & 9266 & 367 & 16/08/2002 & $-0.000173\pm 0.000107$ & $0.002045\pm 0.000076$ & $11.0\pm 5.8$ & high \\ 
37 & 9267 & 9300 & 34 & 20/09/2002 & $-0.001283\pm 0.000642$ & $0.003744\pm 0.000461$ & $13.4\pm 3.6$ & extremely high \\ 
38 & 9301 & 9341 & 41 & 25/09/2002 & $-0.000238\pm 0.000215$ & $0.001378\pm 0.000154$ & $15.1\pm 2.6$ & low \\ 
39 & 9342 & 9558 & 217 & 27/09/2002 & $0.000233\pm 0.000238$ & $0.003504\pm 0.000169$ & $22.0\pm 3.6$ & extremely high \\ 
40 & 9559 & 9961 & 403 & 18/10/2002 & $0.000089\pm 0.000097$ & $0.001955\pm 0.000069$ & $41.0\pm 7.0$ & high \\ 
41 & 9962 & 11004 & 1043 & 27/11/2002 & $-0.000159\pm 0.000046$ & $0.001494\pm 0.000033$ & $21.0\pm 10.2$ & moderate \\ 
42 & 11005 & 11305 & 301 & 12/03/2003 & $0.000316\pm 0.000126$ & $0.002192\pm 0.000090$ & $35.0\pm 9.2$ & high \\ 
43 & 11306 & 11440 & 135 & 09/04/2003 & $0.000416\pm 0.000091$ & $0.001054\pm 0.000064$ & $99.0\pm 5.8$ & low \\ 
44 & 11441 & 11520 & 80 & 23/04/2003 & $-0.000192\pm 0.000223$ & $0.001990\pm 0.000158$ & $14.0\pm 4.2$ & high \\ 
45 & 11521 & 12401 & 881 & 01/05/2003 & $0.000096\pm 0.000040$ & $0.001177\pm 0.000028$ & $16.0\pm 5.4$ & low \\ 
46 & 12402 & 12492 & 91 & 23/07/2003 & $0.000443\pm 0.000182$ & $0.001739\pm 0.000130$ & $12.0\pm 5.7$ & moderate \\ 
47 & 12495 & 13120 & 626 & 31/07/2003 & $-0.000021\pm 0.000043$ & $0.001078\pm 0.000030$ & $19.0\pm 5.5$ & low \\ 
48 & 13121 & 13167 & 47 & 29/09/2003 & $0.000201\pm 0.000255$ & $0.001750\pm 0.000182$ & $10.0\pm 4.2$ & moderate \\ 
49 & 13170 & 13791 & 622 & 02/10/2003 & $0.000171\pm 0.000040$ & $0.001003\pm 0.000028$ & $33.0\pm 4.2$ & low \\ 
50 & 13792 & 14123 & 332 & 01/12/2003 & $0.000236\pm 0.000042$ & $0.000770\pm 0.000030$ & $15.5\pm 8.7$ & low \\ 
51 & 14124 & 14204 & 81 & 02/01/2004 & $-0.000130\pm 0.000175$ & $0.001578\pm 0.000125$ & $39.4\pm 4.9$ & moderate \\ 
52 & 14206 & 14758 & 553 & 14/01/2004 & $-0.000004\pm 0.000042$ & $0.000990\pm 0.000030$ & $17.3\pm 5.2$ & low \\ 
53 & 14759 & 14969 & 211 & 08/03/2004 & $-0.000170\pm 0.000112$ & $0.001630\pm 0.000080$ & $51.0\pm 7.4$ & moderate \\ 
54 & 14971 & 15202 & 232 & 29/03/2004 & $0.000110\pm 0.000070$ & $0.001069\pm 0.000050$ & $17.0\pm 6.2$ & low \\ 
55 & 15203 & 15552 & 350 & 20/04/2004 & $-0.000221\pm 0.000096$ & $0.001803\pm 0.000068$ & $21.0\pm 7.0$ & high \\ 
56 & 15555 & 15807 & 253 & 21/05/2004 & $0.000176\pm 0.000079$ & $0.001259\pm 0.000056$ & $16.0\pm 7.1$ & low \\ 
57 & 15810 & 16121 & 312 & 17/06/2004 & $0.000077\pm 0.000046$ & $0.000815\pm 0.000033$ & $28.0\pm 6.9$ & low \\ 
58 & 16122 & 16405 & 284 & 19/07/2004 & $-0.000180\pm 0.000080$ & $0.001341\pm 0.000056$ & $23.0\pm 7.2$ & low \\ 
59 & 16406 & 16422 & 17 & 13/08/2004 & $0.001882\pm 0.000670$ & $0.002763\pm 0.000488$ & $15.0\pm 2.7$ & high \\ 
60 & 16425 & 16856 & 432 & 16/08/2004 & $0.000089\pm 0.000039$ & $0.000815\pm 0.000028$ & $46.0\pm 2.7$ & low \\ 
61 & 16857 & 16997 & 141 & 27/09/2004 & $0.000324\pm 0.000087$ & $0.001033\pm 0.000062$ & $13.0\pm 6.2$ & low \\ 
62 & 16998 & 17015 & 18 & 11/10/2004 & $-0.002051\pm 0.000814$ & $0.003454\pm 0.000592$ & $74.0\pm 2.6$ & extremely high \\ 
63 & 17016 & 17268 & 253 & 13/10/2004 & $0.000223\pm 0.000082$ & $0.001311\pm 0.000058$ & $25.0\pm 2.7$ & low \\ 
64 & 17269 & 17382 & 114 & 05/11/2004 & $0.000114\pm 0.000056$ & $0.000598\pm 0.000040$ & $35.0\pm 5.3$ & low \\ 
65 & 17383 & 17399 & 17 & 16/11/2004 & $0.000411\pm 0.000538$ & $0.002219\pm 0.000392$ & $31.0\pm 2.5$ & high \\ 
66 & 17401 & 18073 & 673 & 18/11/2004 & $-0.000042\pm 0.000034$ & $0.000889\pm 0.000024$ & $21.0\pm 2.8$ & low \\ 
67 & 18074 & 18093 & 20 & 24/01/2005 & $0.000552\pm 0.000395$ & $0.001768\pm 0.000287$ & $11.0\pm 3.0$ & moderate \\ 
68 & 18094 & 18448 & 355 & 26/01/2005 & $0.000254\pm 0.000045$ & $0.000841\pm 0.000032$ & $13.0\pm 2.9$ & low \\ 
69 & 18449 & 18795 & 347 & 01/03/2005 & $-0.000134\pm 0.000068$ & $0.001270\pm 0.000048$ & $32.0\pm 7.8$ & low \\ 
70 & 18796 & 18881 & 86 & 04/04/2005 & $0.000017\pm 0.000088$ & $0.000815\pm 0.000062$ & $10.0\pm 5.1$ & low \\ 
\hline
\end{tabular}
\end{center}

\begin{center}\tiny
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
71 & 18882 & 19047 & 166 & 11/04/2005 & $-0.000430\pm 0.000154$ & $0.001990\pm 0.000110$ & $31.0\pm 4.5$ & high \\ 
72 & 19050 & 19065 & 16 & 26/04/2005 & $-0.000604\pm 0.000231$ & $0.000925\pm 0.000169$ & $45.0\pm 2.4$ & low \\ 
73 & 19066 & 19275 & 210 & 28/04/2005 & $0.000052\pm 0.000095$ & $0.001381\pm 0.000068$ & $16.0\pm 2.5$ & low \\ 
74 & 19276 & 20282 & 1007 & 18/05/2005 & $0.000022\pm 0.000036$ & $0.001151\pm 0.000026$ & $15.1\pm 8.0$ & low \\ 
75 & 20283 & 20721 & 439 & 23/08/2005 & $0.000002\pm 0.000041$ & $0.000852\pm 0.000029$ & $32.0\pm 10.4$ & low \\ 
76 & 20722 & 21001 & 280 & 04/10/2005 & $-0.000006\pm 0.000090$ & $0.001512\pm 0.000064$ & $48.0\pm 7.7$ & moderate \\ 
77 & 21002 & 21943 & 942 & 31/10/2005 & $0.000147\pm 0.000030$ & $0.000928\pm 0.000021$ & $51.0\pm 8.8$ & low \\ 
78 & 21944 & 22070 & 127 & 01/02/2006 & $-0.000260\pm 0.000148$ & $0.001662\pm 0.000105$ & $48.0\pm 6.6$ & moderate \\ 
79 & 22071 & 22249 & 179 & 15/02/2006 & $0.000103\pm 0.000064$ & $0.000863\pm 0.000046$ & $24.0\pm 5.1$ & low \\ 
80 & 22250 & 22660 & 411 & 06/03/2006 & $0.000091\pm 0.000056$ & $0.001135\pm 0.000040$ & $14.7\pm 6.6$ & low \\ 
81 & 22661 & 22878 & 218 & 12/04/2006 & $0.000331\pm 0.000102$ & $0.001501\pm 0.000072$ & $18.0\pm 7.1$ & moderate \\ 
82 & 22879 & 22941 & 63 & 04/05/2006 & $0.000232\pm 0.000073$ & $0.000576\pm 0.000052$ & $27.0\pm 4.2$ & low \\ 
83 & 22942 & 23050 & 109 & 10/05/2006 & $-0.000915\pm 0.000187$ & $0.001956\pm 0.000133$ & $44.0\pm 3.8$ & high \\ 
84 & 23051 & 23102 & 52 & 19/05/2006 & $-0.000146\pm 0.000436$ & $0.003147\pm 0.000312$ & $13.6\pm 3.6$ & high \\ 
85 & 23103 & 23371 & 269 & 25/05/2006 & $-0.000184\pm 0.000128$ & $0.002095\pm 0.000091$ & $11.6\pm 4.1$ & high \\ 
86 & 23372 & 23807 & 436 & 21/06/2006 & $0.000048\pm 0.000078$ & $0.001626\pm 0.000055$ & $18.0\pm 7.6$ & moderate \\ 
87 & 23808 & 24176 & 369 & 02/08/2006 & $0.000024\pm 0.000048$ & $0.000918\pm 0.000034$ & $53.0\pm 8.3$ & low \\ 
88 & 24177 & 24210 & 34 & 06/09/2006 & $-0.001096\pm 0.000417$ & $0.002429\pm 0.000299$ & $44.0\pm 3.6$ & high \\ 
89 & 24211 & 24394 & 184 & 11/09/2006 & $0.000120\pm 0.000094$ & $0.001269\pm 0.000066$ & $23.0\pm 3.3$ & low \\ 
90 & 24395 & 24440 & 46 & 27/09/2006 & $0.000050\pm 0.000086$ & $0.000581\pm 0.000061$ & $11.0\pm 3.7$ & low \\ 
91 & 24441 & 24627 & 187 & 02/10/2006 & $0.000206\pm 0.000089$ & $0.001220\pm 0.000063$ & $12.0\pm 3.7$ & low \\ 
92 & 24630 & 24953 & 324 & 18/10/2006 & $0.000096\pm 0.000051$ & $0.000919\pm 0.000036$ & $11.0\pm 6.4$ & low \\ 
93 & 24954 & 24969 & 16 & 17/11/2006 & $0.001107\pm 0.000566$ & $0.002263\pm 0.000413$ & $18.0\pm 2.6$ & high \\ 
94 & 24970 & 25918 & 949 & 20/11/2006 & $0.000120\pm 0.000029$ & $0.000894\pm 0.000021$ & $23.0\pm 2.7$ & low \\ 
95 & 25919 & 25966 & 48 & 23/02/2007 & $-0.001092\pm 0.000469$ & $0.003249\pm 0.000335$ & $155.0\pm 4.4$ & extremely high \\ 
96 & 25967 & 26095 & 129 & 01/03/2007 & $-0.000023\pm 0.000117$ & $0.001325\pm 0.000083$ & $23.0\pm 3.6$ & low \\ 
97 & 26096 & 26112 & 17 & 13/03/2007 & $0.000302\pm 0.000701$ & $0.002890\pm 0.000511$ & $12.0\pm 2.5$ & high \\ 
98 & 26115 & 26130 & 16 & 14/03/2007 & $0.000852\pm 0.000207$ & $0.000829\pm 0.000151$ & $16.0\pm 1.7$ & low \\ 
99 & 26131 & 26514 & 384 & 16/03/2007 & $0.000168\pm 0.000050$ & $0.000971\pm 0.000035$ & $15.0\pm 2.6$ & low \\ 
100 & 26515 & 27461 & 947 & 23/04/2007 & $0.000105\pm 0.000040$ & $0.001228\pm 0.000028$ & $11.9\pm 9.8$ & low \\ 
101 & 27462 & 27716 & 255 & 23/07/2007 & $-0.000626\pm 0.000150$ & $0.002397\pm 0.000106$ & $135.0\pm 8.6$ & high \\ 
102 & 27717 & 27735 & 19 & 15/08/2007 & $0.000150\pm 0.001464$ & $0.006381\pm 0.001063$ & $22.0\pm 2.8$ & extremely high \\ 
103 & 27736 & 28521 & 786 & 17/08/2007 & $0.000259\pm 0.000056$ & $0.001563\pm 0.000039$ & $74.0\pm 2.9$ & moderate \\ 
104 & 28522 & 28799 & 278 & 31/10/2007 & $-0.000363\pm 0.000148$ & $0.002462\pm 0.000105$ & $43.0\pm 8.6$ & high \\ 
105 & 28801 & 28818 & 18 & 28/11/2007 & $0.002640\pm 0.000231$ & $0.000980\pm 0.000168$ & $10.0\pm 2.7$ & low \\ 
106 & 28819 & 28943 & 125 & 29/11/2007 & $0.000484\pm 0.000105$ & $0.001174\pm 0.000075$ & $12.0\pm 2.5$ & low \\ 
107 & 28944 & 29030 & 87 & 11/12/2007 & $-0.000638\pm 0.000246$ & $0.002298\pm 0.000175$ & $22.0\pm 4.3$ & high \\ 
108 & 29031 & 29170 & 140 & 19/12/2007 & $0.000336\pm 0.000108$ & $0.001283\pm 0.000077$ & $18.0\pm 4.4$ & low \\ 
109 & 29171 & 29278 & 108 & 03/01/2008 & $-0.000460\pm 0.000253$ & $0.002627\pm 0.000180$ & $27.0\pm 4.6$ & high \\ 
110 & 29279 & 29369 & 91 & 15/01/2008 & $-0.000536\pm 0.000498$ & $0.004751\pm 0.000354$ & $16.0\pm 4.2$ & extremely high \\ 
111 & 29371 & 29816 & 446 & 25/01/2008 & $0.000110\pm 0.000105$ & $0.002217\pm 0.000074$ & $65.0\pm 5.3$ & high \\ 
112 & 29817 & 29967 & 151 & 07/03/2008 & $-0.000080\pm 0.000288$ & $0.003539\pm 0.000204$ & $21.0\pm 6.4$ & extremely high \\ 
113 & 29970 & 30206 & 237 & 24/03/2008 & $0.000359\pm 0.000113$ & $0.001738\pm 0.000080$ & $50.0\pm 5.6$ & moderate \\ 
114 & 30207 & 30226 & 20 & 15/04/2008 & $0.002180\pm 0.000933$ & $0.004174\pm 0.000677$ & $18.0\pm 2.8$ & extremely high \\ 
115 & 30227 & 30391 & 165 & 17/04/2008 & $-0.000219\pm 0.000180$ & $0.002314\pm 0.000128$ & $14.5\pm 2.7$ & high \\ 
116 & 30392 & 30986 & 595 & 02/05/2008 & $0.000088\pm 0.000076$ & $0.001858\pm 0.000054$ & $17.8\pm 6.9$ & high \\ 
117 & 30987 & 31047 & 61 & 30/06/2008 & $-0.001295\pm 0.000569$ & $0.004441\pm 0.000405$ & $47.0\pm 4.7$ & extremely high \\ 
118 & 31050 & 31391 & 342 & 07/07/2008 & $-0.000172\pm 0.000141$ & $0.002599\pm 0.000100$ & $14.0\pm 4.4$ & high \\ 
119 & 31395 & 31557 & 163 & 14/08/2008 & $0.000061\pm 0.000117$ & $0.001493\pm 0.000083$ & $27.0\pm 6.2$ & moderate \\ 
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
1 & 1 & 481 & 481 & 14/02/2000 & $0.000159\pm 0.000075$ & $0.001655\pm 0.000053$ & - & moderate \\ 
2 & 482 & 627 & 146 & 04/04/2000 & $-0.000384\pm 0.000252$ & $0.003039\pm 0.000178$ & $43.0\pm 6.4$ & extremely high \\ 
3 & 630 & 700 & 71 & 24/04/2000 & $0.000354\pm 0.000151$ & $0.001275\pm 0.000108$ & $24.0\pm 4.1$ & moderate \\ 
4 & 701 & 717 & 17 & 01/05/2000 & $-0.003661\pm 0.001715$ & $0.007072\pm 0.001250$ & $44.0\pm 2.3$ & extremely high \\ 
5 & 720 & 955 & 236 & 04/05/2000 & $-0.000190\pm 0.000093$ & $0.001426\pm 0.000066$ & $80.0\pm 2.6$ & moderate \\ 
6 & 956 & 972 & 17 & 26/05/2000 & $0.001508\pm 0.001271$ & $0.005239\pm 0.000926$ & $53.0\pm 2.6$ & extremely high \\ 
7 & 975 & 1032 & 58 & 30/05/2000 & $0.000398\pm 0.000267$ & $0.002031\pm 0.000190$ & $16.0\pm 2.2$ & high \\ 
8 & 1035 & 1050 & 16 & 07/06/2000 & $-0.002532\pm 0.000195$ & $0.000782\pm 0.000143$ & $142.0\pm 2.1$ & low \\ 
9 & 1051 & 1236 & 186 & 13/06/2000 & $-0.000006\pm 0.000068$ & $0.000923\pm 0.000048$ & $40.0\pm 2.5$ & low \\ 
10 & 1237 & 1323 & 87 & 29/06/2000 & $0.000743\pm 0.000146$ & $0.001365\pm 0.000104$ & $12.5\pm 4.6$ & moderate \\ 
11 & 1324 & 1511 & 188 & 10/07/2000 & $-0.000144\pm 0.000061$ & $0.000835\pm 0.000043$ & $11.6\pm 4.6$ & low \\ 
12 & 1512 & 1528 & 17 & 27/07/2000 & $-0.001768\pm 0.000717$ & $0.002957\pm 0.000523$ & $40.4\pm 2.6$ & extremely high \\ 
13 & 1530 & 1585 & 56 & 31/07/2000 & $0.000896\pm 0.000111$ & $0.000827\pm 0.000079$ & $23.9\pm 2.2$ & low \\ 
14 & 1586 & 1662 & 77 & 08/08/2000 & $-0.000368\pm 0.000171$ & $0.001500\pm 0.000122$ & $15.3\pm 3.4$ & moderate \\ 
15 & 1665 & 1946 & 282 & 15/08/2000 & $-0.000022\pm 0.000044$ & $0.000734\pm 0.000031$ & $17.4\pm 4.7$ & low \\ 
16 & 1947 & 2201 & 255 & 15/09/2000 & $-0.000253\pm 0.000076$ & $0.001207\pm 0.000054$ & $20.9\pm 6.8$ & moderate \\ 
17 & 2202 & 2220 & 19 & 10/10/2000 & $-0.004225\pm 0.001436$ & $0.006257\pm 0.001043$ & $161.0\pm 2.8$ & extremely high \\ 
18 & 2221 & 2293 & 73 & 12/10/2000 & $0.000087\pm 0.000227$ & $0.001943\pm 0.000162$ & $24.0\pm 2.4$ & high \\ 
19 & 2295 & 2411 & 117 & 18/10/2000 & $0.000754\pm 0.000108$ & $0.001171\pm 0.000077$ & $24.0\pm 4.0$ & moderate \\ 
20 & 2412 & 2501 & 90 & 31/10/2000 & $0.000229\pm 0.000084$ & $0.000795\pm 0.000060$ & $10.0\pm 4.2$ & low \\ 
\hline
\end{tabular}
\end{center}

\begin{center}\tiny
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
21 & 2502 & 2549 & 48 & 08/11/2000 & $-0.001592\pm 0.000418$ & $0.002899\pm 0.000299$ & $50.0\pm 3.4$ & extremely high \\ 
22 & 2551 & 3028 & 478 & 14/11/2000 & $-0.000008\pm 0.000065$ & $0.001417\pm 0.000046$ & $31.0\pm 4.2$ & moderate \\ 
23 & 3029 & 3046 & 18 & 02/01/2001 & $0.004830\pm 0.000986$ & $0.004185\pm 0.000718$ & $48.0\pm 2.8$ & extremely high \\ 
24 & 3047 & 3125 & 79 & 04/01/2001 & $-0.000190\pm 0.000184$ & $0.001631\pm 0.000131$ & $21.0\pm 2.4$ & moderate \\ 
25 & 3126 & 3457 & 332 & 11/01/2001 & $0.000102\pm 0.000059$ & $0.001077\pm 0.000042$ & $12.0\pm 4.9$ & low \\ 
26 & 3458 & 3758 & 301 & 16/02/2001 & $-0.000222\pm 0.000106$ & $0.001835\pm 0.000075$ & $40.0\pm 7.4$ & high \\ 
27 & 3759 & 3774 & 16 & 20/03/2001 & $-0.005422\pm 0.000975$ & $0.003901\pm 0.000712$ & $24.0\pm 2.6$ & extremely high \\ 
28 & 3775 & 4020 & 246 & 22/03/2001 & $0.000542\pm 0.000163$ & $0.002553\pm 0.000115$ & $11.0\pm 2.6$ & extremely high \\ 
29 & 4021 & 4245 & 225 & 19/04/2001 & $0.000175\pm 0.000092$ & $0.001376\pm 0.000065$ & $92.0\pm 6.4$ & moderate \\ 
30 & 4246 & 4285 & 40 & 10/05/2001 & $-0.000216\pm 0.000097$ & $0.000615\pm 0.000070$ & $14.3\pm 3.6$ & extremely low \\ 
31 & 4286 & 4302 & 17 & 14/05/2001 & $-0.000240\pm 0.000917$ & $0.003780\pm 0.000668$ & $35.7\pm 2.1$ & extremely high \\ 
32 & 4305 & 4320 & 16 & 15/05/2001 & $0.002535\pm 0.000157$ & $0.000626\pm 0.000114$ & $35.9\pm 1.7$ & extremely low \\ 
33 & 4321 & 5393 & 1073 & 21/05/2001 & $-0.000112\pm 0.000040$ & $0.001299\pm 0.000028$ & $35.1\pm 2.7$ & moderate \\ 
34 & 5394 & 5427 & 34 & 04/09/2001 & $-0.002842\pm 0.001525$ & $0.008891\pm 0.001094$ & $336.0\pm 3.8$ & extremely high \\ 
35 & 5490 & 5562 & 73 & 16/09/2001 & $-0.002188\pm 0.000517$ & $0.004413\pm 0.000368$ & $11.0\pm 1.0$ & extremely high \\ 
36 & 5565 & 5580 & 16 & 21/09/2001 & $0.003822\pm 0.000371$ & $0.001483\pm 0.000271$ & $94.0\pm 2.2$ & moderate \\ 
37 & 5581 & 6001 & 421 & 25/09/2001 & $0.000191\pm 0.000107$ & $0.002192\pm 0.000076$ & $14.0\pm 2.6$ & high \\ 
38 & 6002 & 6343 & 342 & 05/11/2001 & $0.000278\pm 0.000076$ & $0.001401\pm 0.000054$ & $41.0\pm 8.1$ & moderate \\ 
39 & 6344 & 6359 & 16 & 07/12/2001 & $-0.001281\pm 0.000768$ & $0.003072\pm 0.000561$ & $17.0\pm 2.6$ & extremely high \\ 
40 & 6361 & 6808 & 448 & 13/12/2001 & $0.000044\pm 0.000046$ & $0.000964\pm 0.000032$ & $43.0\pm 2.6$ & low \\ 
41 & 6809 & 8066 & 1258 & 28/01/2002 & $-0.000008\pm 0.000034$ & $0.001209\pm 0.000024$ & $10.0\pm 10.9$ & moderate \\ 
42 & 8067 & 8311 & 245 & 30/05/2002 & $-0.000323\pm 0.000107$ & $0.001681\pm 0.000076$ & $23.0\pm 8.8$ & moderate \\ 
43 & 8312 & 8531 & 220 & 24/06/2002 & $-0.000439\pm 0.000162$ & $0.002397\pm 0.000115$ & $12.0\pm 6.3$ & high \\ 
44 & 8532 & 8772 & 241 & 12/07/2002 & $-0.000577\pm 0.000245$ & $0.003797\pm 0.000173$ & $19.0\pm 6.3$ & extremely high \\ 
45 & 8775 & 8877 & 103 & 05/08/2002 & $0.000809\pm 0.000266$ & $0.002696\pm 0.000189$ & $48.0\pm 5.0$ & extremely high \\ 
46 & 8880 & 9341 & 462 & 14/08/2002 & $-0.000026\pm 0.000096$ & $0.002074\pm 0.000068$ & $18.0\pm 5.6$ & high \\ 
47 & 9342 & 9507 & 166 & 27/09/2002 & $-0.000170\pm 0.000311$ & $0.004010\pm 0.000221$ & $38.0\pm 6.6$ & extremely high \\ 
48 & 9510 & 9525 & 16 & 14/10/2002 & $0.002178\pm 0.000548$ & $0.002190\pm 0.000400$ & $121.0\pm 2.4$ & high \\ 
49 & 9526 & 9982 & 457 & 16/10/2002 & $0.000149\pm 0.000087$ & $0.001869\pm 0.000062$ & $29.0\pm 2.7$ & high \\ 
50 & 9983 & 10004 & 22 & 29/11/2002 & $0.000093\pm 0.000936$ & $0.004390\pm 0.000677$ & $17.4\pm 3.0$ & extremely high \\ 
51 & 10006 & 10066 & 61 & 03/12/2002 & $-0.000803\pm 0.000266$ & $0.002074\pm 0.000189$ & $27.1\pm 2.4$ & high \\ 
52 & 10067 & 11004 & 938 & 09/12/2002 & $-0.000167\pm 0.000052$ & $0.001587\pm 0.000037$ & $10.7\pm 4.9$ & moderate \\ 
53 & 11005 & 11280 & 276 & 12/03/2003 & $0.000491\pm 0.000136$ & $0.002259\pm 0.000096$ & $25.9\pm 8.8$ & high \\ 
54 & 11281 & 11412 & 132 & 08/04/2003 & $0.000229\pm 0.000092$ & $0.001062\pm 0.000066$ & $82.0\pm 5.6$ & low \\ 
55 & 11415 & 11920 & 506 & 21/04/2003 & $0.000191\pm 0.000065$ & $0.001472\pm 0.000046$ & $13.0\pm 6.2$ & moderate \\ 
56 & 11925 & 12200 & 276 & 07/06/2003 & $0.000028\pm 0.000065$ & $0.001083\pm 0.000046$ & $17.0\pm 7.9$ & low \\ 
57 & 12201 & 12282 & 82 & 03/07/2003 & $0.000287\pm 0.000195$ & $0.001766\pm 0.000139$ & $15.0\pm 4.8$ & high \\ 
58 & 12285 & 12587 & 303 & 11/07/2003 & $-0.000037\pm 0.000069$ & $0.001208\pm 0.000049$ & $10.0\pm 4.8$ & moderate \\ 
59 & 12588 & 12881 & 294 & 11/08/2003 & $0.000193\pm 0.000046$ & $0.000790\pm 0.000033$ & $43.0\pm 7.2$ & low \\ 
60 & 12882 & 12927 & 46 & 08/09/2003 & $-0.000511\pm 0.000201$ & $0.001363\pm 0.000144$ & $12.0\pm 3.9$ & moderate \\ 
61 & 12930 & 13031 & 102 & 11/09/2003 & $0.000176\pm 0.000070$ & $0.000703\pm 0.000049$ & $15.0\pm 3.3$ & low \\ 
62 & 13032 & 13272 & 241 & 19/09/2003 & $0.000066\pm 0.000090$ & $0.001393\pm 0.000064$ & $30.0\pm 5.1$ & moderate \\ 
63 & 13275 & 13949 & 675 & 10/10/2003 & $0.000009\pm 0.000036$ & $0.000929\pm 0.000025$ & $44.0\pm 7.9$ & low \\ 
64 & 13951 & 14781 & 831 & 16/12/2003 & $0.000074\pm 0.000027$ & $0.000776\pm 0.000019$ & $15.8\pm 11.3$ & low \\ 
65 & 14782 & 14897 & 116 & 10/03/2004 & $-0.000320\pm 0.000119$ & $0.001279\pm 0.000084$ & $30.7\pm 6.3$ & moderate \\ 
66 & 14898 & 15352 & 455 & 22/03/2004 & $0.000040\pm 0.000043$ & $0.000911\pm 0.000030$ & $11.5\pm 5.8$ & low \\ 
67 & 15353 & 15507 & 155 & 04/05/2004 & $-0.000244\pm 0.000127$ & $0.001584\pm 0.000090$ & $55.0\pm 6.5$ & moderate \\ 
68 & 15510 & 15603 & 94 & 18/05/2004 & $0.000389\pm 0.000104$ & $0.001013\pm 0.000074$ & $58.0\pm 4.5$ & low \\ 
69 & 15604 & 16136 & 533 & 27/05/2004 & $-0.000065\pm 0.000034$ & $0.000775\pm 0.000024$ & $16.0\pm 5.5$ & low \\ 
70 & 16137 & 16404 & 268 & 20/07/2004 & $-0.000195\pm 0.000072$ & $0.001180\pm 0.000051$ & $19.0\pm 7.9$ & moderate \\ 
71 & 16405 & 16422 & 18 & 13/08/2004 & $0.001248\pm 0.000490$ & $0.002079\pm 0.000357$ & $11.0\pm 2.7$ & high \\ 
72 & 16425 & 17538 & 1114 & 16/08/2004 & $0.000118\pm 0.000023$ & $0.000766\pm 0.000016$ & $43.0\pm 2.9$ & low \\ 
73 & 17539 & 18881 & 1343 & 02/12/2004 & $-0.000014\pm 0.000019$ & $0.000681\pm 0.000013$ & $12.4\pm 14.5$ & extremely low \\ 
74 & 18882 & 19092 & 211 & 11/04/2005 & $-0.000212\pm 0.000073$ & $0.001059\pm 0.000052$ & $38.4\pm 8.3$ & low \\ 
75 & 19095 & 19977 & 883 & 29/04/2005 & $0.000103\pm 0.000025$ & $0.000748\pm 0.000018$ & $21.8\pm 7.9$ & low \\ 
76 & 19980 & 20066 & 87 & 25/07/2005 & $0.000166\pm 0.000051$ & $0.000479\pm 0.000037$ & $12.0\pm 5.6$ & extremely low \\ 
77 & 20067 & 20876 & 810 & 02/08/2005 & $-0.000117\pm 0.000031$ & $0.000893\pm 0.000022$ & $19.0\pm 5.6$ & low \\ 
78 & 20877 & 20981 & 105 & 18/10/2005 & $-0.000117\pm 0.000115$ & $0.001179\pm 0.000082$ & $12.5\pm 6.0$ & moderate \\ 
79 & 20982 & 21001 & 20 & 27/10/2005 & $0.001625\pm 0.000431$ & $0.001926\pm 0.000312$ & $21.0\pm 2.6$ & high \\ 
80 & 21002 & 21163 & 162 & 31/10/2005 & $0.000249\pm 0.000058$ & $0.000740\pm 0.000041$ & $35.0\pm 2.7$ & low \\ 
81 & 21164 & 21181 & 18 & 14/11/2005 & $-0.000731\pm 0.000294$ & $0.001249\pm 0.000214$ & $13.0\pm 2.6$ & moderate \\ 
82 & 21182 & 21643 & 462 & 16/11/2005 & $0.000015\pm 0.000029$ & $0.000633\pm 0.000021$ & $12.0\pm 2.8$ & extremely low \\ 
83 & 21644 & 21674 & 31 & 30/12/2005 & $0.000718\pm 0.000358$ & $0.001992\pm 0.000257$ & $66.0\pm 3.5$ & high \\ 
84 & 21676 & 21691 & 16 & 05/01/2006 & $-0.000756\pm 0.000200$ & $0.000800\pm 0.000146$ & $55.0\pm 2.0$ & low \\ 
85 & 21692 & 22242 & 551 & 06/01/2006 & $0.000030\pm 0.000029$ & $0.000692\pm 0.000021$ & $28.0\pm 2.7$ & extremely low \\ 
86 & 22243 & 22916 & 674 & 03/03/2006 & $0.000038\pm 0.000022$ & $0.000575\pm 0.000016$ & $26.0\pm 10.2$ & extremely low \\ 
87 & 22920 & 22941 & 22 & 08/05/2006 & $0.000130\pm 0.000037$ & $0.000172\pm 0.000026$ & $15.0\pm 3.1$ & extremely low \\ 
88 & 22942 & 23495 & 554 & 10/05/2006 & $-0.000065\pm 0.000038$ & $0.000894\pm 0.000027$ & $17.0\pm 3.1$ & low \\ 
89 & 23496 & 23787 & 292 & 03/07/2006 & $-0.000150\pm 0.000068$ & $0.001156\pm 0.000048$ & $12.0\pm 8.2$ & moderate \\ 
90 & 23790 & 25111 & 1322 & 31/07/2006 & $0.000107\pm 0.000022$ & $0.000793\pm 0.000015$ & $36.0\pm 9.4$ & low \\ 
\hline
\end{tabular}
\end{center}

\begin{center}\tiny
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
91 & 25112 & 25274 & 163 & 05/12/2006 & $0.000076\pm 0.000049$ & $0.000624\pm 0.000035$ & $40.0\pm 7.5$ & extremely low \\ 
92 & 25276 & 25375 & 100 & 20/12/2006 & $-0.000021\pm 0.000041$ & $0.000405\pm 0.000029$ & $11.1\pm 4.7$ & extremely low \\ 
93 & 25376 & 25933 & 558 & 29/12/2006 & $0.000069\pm 0.000026$ & $0.000618\pm 0.000019$ & $32.9\pm 5.7$ & extremely low \\ 
94 & 25934 & 25966 & 33 & 26/02/2007 & $-0.001285\pm 0.000424$ & $0.002437\pm 0.000305$ & $138.0\pm 3.6$ & high \\ 
95 & 25967 & 26310 & 344 & 01/03/2007 & $0.000096\pm 0.000052$ & $0.000968\pm 0.000037$ & $37.0\pm 3.5$ & low \\ 
96 & 26311 & 26381 & 71 & 03/04/2007 & $0.000071\pm 0.000035$ & $0.000297\pm 0.000025$ & $44.0\pm 4.7$ & extremely low \\ 
97 & 26385 & 26644 & 260 & 10/04/2007 & $0.000022\pm 0.000048$ & $0.000769\pm 0.000034$ & $27.0\pm 4.5$ & low \\ 
98 & 26645 & 26831 & 187 & 04/05/2007 & $0.000050\pm 0.000041$ & $0.000566\pm 0.000029$ & $11.0\pm 6.2$ & extremely low \\ 
99 & 26832 & 26853 & 22 & 22/05/2007 & $-0.000078\pm 0.000284$ & $0.001334\pm 0.000206$ & $10.0\pm 2.8$ & moderate \\ 
100 & 26854 & 26926 & 73 & 24/05/2007 & $0.000186\pm 0.000076$ & $0.000647\pm 0.000054$ & $11.0\pm 2.5$ & extremely low \\ 
101 & 26927 & 27075 & 149 & 01/06/2007 & $-0.000044\pm 0.000074$ & $0.000909\pm 0.000053$ & $10.0\pm 4.2$ & low \\ 
102 & 27076 & 27219 & 144 & 15/06/2007 & $-0.000091\pm 0.000053$ & $0.000634\pm 0.000037$ & $14.0\pm 5.1$ & extremely low \\ 
103 & 27220 & 27237 & 18 & 28/06/2007 & $-0.000216\pm 0.000307$ & $0.001303\pm 0.000223$ & $11.0\pm 2.6$ & moderate \\ 
104 & 27240 & 27296 & 57 & 29/06/2007 & $0.000385\pm 0.000055$ & $0.000415\pm 0.000039$ & $17.0\pm 2.2$ & extremely low \\ 
105 & 27297 & 27325 & 29 & 06/07/2007 & $-0.000641\pm 0.000184$ & $0.000992\pm 0.000133$ & $13.0\pm 2.7$ & low \\ 
106 & 27326 & 27406 & 81 & 10/07/2007 & $0.000158\pm 0.000052$ & $0.000465\pm 0.000037$ & $11.0\pm 2.8$ & extremely low \\ 
107 & 27407 & 27491 & 85 & 18/07/2007 & $-0.000280\pm 0.000085$ & $0.000781\pm 0.000060$ & $11.0\pm 3.8$ & low \\ 
108 & 27492 & 27735 & 244 & 25/07/2007 & $-0.000318\pm 0.000118$ & $0.001844\pm 0.000084$ & $196.0\pm 4.8$ & high \\ 
109 & 27736 & 28521 & 786 & 17/08/2007 & $0.000060\pm 0.000036$ & $0.001003\pm 0.000025$ & $72.0\pm 8.2$ & low \\ 
110 & 28522 & 28829 & 308 & 31/10/2007 & $-0.000180\pm 0.000093$ & $0.001633\pm 0.000066$ & $52.0\pm 8.9$ & moderate \\ 
111 & 28831 & 28859 & 29 & 30/11/2007 & $0.000232\pm 0.000161$ & $0.000870\pm 0.000116$ & $41.0\pm 3.3$ & low \\ 
112 & 28861 & 28943 & 83 & 04/12/2007 & $0.000173\pm 0.000068$ & $0.000623\pm 0.000049$ & $12.0\pm 2.8$ & extremely low \\ 
113 & 28944 & 28964 & 21 & 11/12/2007 & $-0.001338\pm 0.000487$ & $0.002232\pm 0.000353$ & $27.0\pm 2.6$ & high \\ 
114 & 28966 & 29173 & 208 & 13/12/2007 & $-0.000289\pm 0.000075$ & $0.001078\pm 0.000053$ & $15.0\pm 2.8$ & low \\ 
115 & 29174 & 29351 & 178 & 03/01/2008 & $-0.000218\pm 0.000174$ & $0.002316\pm 0.000123$ & $47.0\pm 5.8$ & high \\ 
116 & 29352 & 29831 & 480 & 23/01/2008 & $-0.000069\pm 0.000067$ & $0.001464\pm 0.000047$ & $28.0\pm 6.8$ & moderate \\ 
117 & 29832 & 30042 & 211 & 10/03/2008 & $0.000169\pm 0.000155$ & $0.002249\pm 0.000110$ & $22.0\pm 7.2$ & high \\ 
118 & 30045 & 30060 & 16 & 31/03/2008 & $0.002450\pm 0.000236$ & $0.000945\pm 0.000173$ & $60.0\pm 2.5$ & low \\ 
119 & 30061 & 30731 & 671 & 02/04/2008 & $0.000021\pm 0.000047$ & $0.001227\pm 0.000034$ & $16.0\pm 2.7$ & moderate \\ 
120 & 30732 & 31043 & 312 & 04/06/2008 & $-0.000415\pm 0.000104$ & $0.001838\pm 0.000074$ & $68.0\pm 8.7$ & high \\ 
121 & 31044 & 31110 & 67 & 07/07/2008 & $-0.000351\pm 0.000383$ & $0.003138\pm 0.000273$ & $16.3\pm 4.6$ & extremely high \\ 
122 & 31111 & 31487 & 377 & 16/07/2008 & $0.000251\pm 0.000104$ & $0.002024\pm 0.000074$ & $10.7\pm 4.7$ & high \\ 
123 & 31488 & 31558 & 71 & 25/08/2008 & $0.000164\pm 0.000131$ & $0.001107\pm 0.000094$ & $17.0\pm 4.8$ & low \\ 
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
1 & 1 & 223 & 223 & 14/02/2000 & $0.000302\pm 0.000138$ & $0.002055\pm 0.000098$ & - & moderate \\ 
2 & 224 & 251 & 28 & 06/03/2000 & $0.002718\pm 0.000959$ & $0.005074\pm 0.000690$ & $28.0\pm 3.2$ & extremely high \\ 
3 & 256 & 616 & 361 & 09/03/2000 & $0.000022\pm 0.000136$ & $0.002587\pm 0.000096$ & $15.0\pm 3.2$ & high \\ 
4 & 617 & 1001 & 385 & 24/04/2000 & $0.000082\pm 0.000067$ & $0.001307\pm 0.000047$ & $83.0\pm 8.0$ & moderate \\ 
5 & 1002 & 1167 & 166 & 05/06/2000 & $0.000254\pm 0.000177$ & $0.002283\pm 0.000126$ & $37.0\pm 6.4$ & high \\ 
6 & 1170 & 1251 & 82 & 22/06/2000 & $-0.000217\pm 0.000144$ & $0.001301\pm 0.000102$ & $13.6\pm 4.4$ & moderate \\ 
7 & 1252 & 1335 & 84 & 30/06/2000 & $-0.000225\pm 0.000330$ & $0.003022\pm 0.000235$ & $18.2\pm 3.8$ & high \\ 
8 & 1336 & 1496 & 161 & 11/07/2000 & $-0.000386\pm 0.000119$ & $0.001514\pm 0.000085$ & $21.9\pm 4.4$ & moderate \\ 
9 & 1497 & 1525 & 29 & 26/07/2000 & $0.001210\pm 0.000488$ & $0.002630\pm 0.000351$ & $10.1\pm 3.1$ & high \\ 
10 & 1526 & 1542 & 17 & 31/07/2000 & $0.001394\pm 0.001207$ & $0.004976\pm 0.000880$ & $18.0\pm 2.0$ & extremely high \\ 
11 & 1545 & 1736 & 192 & 03/08/2000 & $0.000366\pm 0.000089$ & $0.001227\pm 0.000063$ & $50.0\pm 2.5$ & low \\ 
12 & 1737 & 2262 & 526 & 22/08/2000 & $0.000038\pm 0.000093$ & $0.002138\pm 0.000066$ & $29.0\pm 7.1$ & moderate \\ 
13 & 2265 & 2337 & 73 & 16/10/2000 & $0.000044\pm 0.000237$ & $0.002028\pm 0.000169$ & $16.1\pm 5.0$ & moderate \\ 
14 & 2340 & 2355 & 16 & 23/10/2000 & $-0.002088\pm 0.000406$ & $0.001623\pm 0.000296$ & $12.0\pm 2.2$ & moderate \\ 
15 & 2356 & 2698 & 343 & 26/10/2000 & $0.000105\pm 0.000082$ & $0.001524\pm 0.000058$ & $14.0\pm 2.6$ & moderate \\ 
16 & 2699 & 2720 & 22 & 28/11/2000 & $-0.003526\pm 0.000652$ & $0.003057\pm 0.000472$ & $22.9\pm 3.0$ & extremely high \\ 
17 & 2721 & 3238 & 518 & 30/11/2000 & $0.000056\pm 0.000078$ & $0.001771\pm 0.000055$ & $16.7\pm 3.1$ & moderate \\ 
18 & 3239 & 3256 & 18 & 23/01/2001 & $0.000095\pm 0.001046$ & $0.004437\pm 0.000761$ & $23.0\pm 2.8$ & extremely high \\ 
19 & 3257 & 3376 & 120 & 29/01/2001 & $0.000591\pm 0.000132$ & $0.001441\pm 0.000093$ & $36.0\pm 2.5$ & moderate \\ 
20 & 3377 & 3433 & 57 & 09/02/2001 & $-0.000294\pm 0.000112$ & $0.000843\pm 0.000080$ & $11.6\pm 3.7$ & low \\ 
21 & 3434 & 3459 & 26 & 14/02/2001 & $0.000146\pm 0.000492$ & $0.002508\pm 0.000355$ & $20.1\pm 2.6$ & high \\ 
22 & 3460 & 3763 & 304 & 16/02/2001 & $-0.000060\pm 0.000079$ & $0.001379\pm 0.000056$ & $11.0\pm 3.2$ & moderate \\ 
23 & 3764 & 3781 & 18 & 20/03/2001 & $-0.003410\pm 0.001297$ & $0.005505\pm 0.000944$ & $69.0\pm 2.7$ & extremely high \\ 
24 & 3782 & 3942 & 161 & 23/03/2001 & $0.000166\pm 0.000190$ & $0.002412\pm 0.000135$ & $14.0\pm 2.6$ & high \\ 
25 & 3945 & 4150 & 206 & 06/04/2001 & $0.000440\pm 0.000101$ & $0.001454\pm 0.000072$ & $28.0\pm 5.6$ & moderate \\ 
26 & 4151 & 4167 & 17 & 01/05/2001 & $-0.002404\pm 0.000929$ & $0.003829\pm 0.000677$ & $14.7\pm 2.6$ & extremely high \\ 
27 & 4170 & 4931 & 762 & 02/05/2001 & $-0.000149\pm 0.000054$ & $0.001487\pm 0.000038$ & $28.3\pm 2.8$ & moderate \\ 
28 & 4932 & 5042 & 111 & 17/07/2001 & $0.000333\pm 0.000226$ & $0.002383\pm 0.000161$ & $23.0\pm 6.1$ & high \\ 
29 & 5043 & 5296 & 254 & 27/07/2001 & $-0.000063\pm 0.000087$ & $0.001392\pm 0.000062$ & $20.8\pm 5.2$ & moderate \\ 
30 & 5311 & 5426 & 116 & 23/08/2001 & $-0.000150\pm 0.000084$ & $0.000902\pm 0.000059$ & $23.0\pm 5.1$ & low \\ 
31 & 5427 & 5551 & 125 & 10/09/2001 & $-0.000997\pm 0.000336$ & $0.003760\pm 0.000239$ & $59.0\pm 4.6$ & extremely high \\ 
32 & 5552 & 6086 & 535 & 21/09/2001 & $0.000200\pm 0.000094$ & $0.002173\pm 0.000066$ & $18.0\pm 6.1$ & moderate \\ 
33 & 6087 & 6104 & 18 & 13/11/2001 & $-0.002544\pm 0.001646$ & $0.006983\pm 0.001198$ & $46.4\pm 2.8$ & extremely high \\ 
34 & 6106 & 6196 & 91 & 15/11/2001 & $-0.000230\pm 0.000262$ & $0.002495\pm 0.000186$ & $20.8\pm 2.4$ & high \\ 
35 & 6197 & 6343 & 147 & 26/11/2001 & $0.000144\pm 0.000130$ & $0.001573\pm 0.000092$ & $26.1\pm 4.5$ & moderate \\ 
36 & 6344 & 6361 & 18 & 07/12/2001 & $-0.002220\pm 0.001016$ & $0.004309\pm 0.000739$ & $22.5\pm 2.6$ & extremely high \\ 
37 & 6362 & 7068 & 707 & 13/12/2001 & $0.000077\pm 0.000055$ & $0.001466\pm 0.000039$ & $79.0\pm 2.8$ & moderate \\ 
38 & 7069 & 7482 & 414 & 22/02/2002 & $0.000170\pm 0.000059$ & $0.001192\pm 0.000041$ & $10.0\pm 9.5$ & low \\ 
39 & 7484 & 7606 & 123 & 05/04/2002 & $0.000116\pm 0.000234$ & $0.002595\pm 0.000166$ & $56.0\pm 5.9$ & high \\ 
40 & 7607 & 7796 & 190 & 17/04/2002 & $-0.000056\pm 0.000084$ & $0.001152\pm 0.000059$ & $40.0\pm 5.1$ & low \\ 
\hline
\end{tabular}
\end{center}

\begin{center}\tiny
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
41 & 7797 & 8531 & 735 & 03/05/2002 & $-0.000236\pm 0.000060$ & $0.001622\pm 0.000042$ & $12.0\pm 7.4$ & moderate \\ 
42 & 8532 & 8772 & 241 & 12/07/2002 & $-0.000587\pm 0.000235$ & $0.003656\pm 0.000167$ & $122.0\pm 8.1$ & extremely high \\ 
43 & 8775 & 9676 & 902 & 05/08/2002 & $0.000068\pm 0.000084$ & $0.002519\pm 0.000059$ & $26.0\pm 8.3$ & high \\ 
44 & 9677 & 10343 & 667 & 30/10/2002 & $0.000100\pm 0.000053$ & $0.001379\pm 0.000038$ & $112.0\pm 11.5$ & moderate \\ 
45 & 10344 & 10381 & 38 & 06/01/2003 & $-0.000827\pm 0.000329$ & $0.002025\pm 0.000235$ & $10.6\pm 3.9$ & moderate \\ 
46 & 10382 & 10452 & 71 & 09/01/2003 & $-0.000043\pm 0.000105$ & $0.000887\pm 0.000075$ & $11.0\pm 3.0$ & low \\ 
47 & 10453 & 10469 & 17 & 15/01/2003 & $0.000529\pm 0.001404$ & $0.005787\pm 0.001023$ & $57.0\pm 2.3$ & extremely high \\ 
48 & 10486 & 10499 & 14 & 22/01/2003 & $-0.002824\pm 0.000452$ & $0.001693\pm 0.000332$ & $25.0\pm 0.9$ & moderate \\ 
49 & 10501 & 10649 & 149 & 23/01/2003 & $0.000106\pm 0.000167$ & $0.002037\pm 0.000118$ & $55.0\pm 2.3$ & moderate \\ 
50 & 10651 & 10833 & 183 & 06/02/2003 & $0.000090\pm 0.000114$ & $0.001536\pm 0.000080$ & $12.0\pm 5.3$ & moderate \\ 
51 & 10834 & 10993 & 160 & 25/02/2003 & $-0.000080\pm 0.000090$ & $0.001142\pm 0.000064$ & $10.3\pm 5.4$ & low \\ 
52 & 10994 & 11011 & 18 & 11/03/2003 & $-0.000384\pm 0.000751$ & $0.003188\pm 0.000547$ & $21.5\pm 2.6$ & high \\ 
53 & 11012 & 11129 & 118 & 13/03/2003 & $0.000118\pm 0.000132$ & $0.001429\pm 0.000093$ & $11.4\pm 2.5$ & moderate \\ 
54 & 11131 & 11213 & 83 & 25/03/2003 & $0.000280\pm 0.000141$ & $0.001287\pm 0.000100$ & $28.0\pm 4.1$ & moderate \\ 
55 & 11214 & 11299 & 86 & 01/04/2003 & $-0.000320\pm 0.000132$ & $0.001221\pm 0.000094$ & $10.0\pm 3.9$ & moderate \\ 
56 & 11300 & 11450 & 151 & 09/04/2003 & $0.000147\pm 0.000075$ & $0.000916\pm 0.000053$ & $11.0\pm 4.4$ & low \\ 
57 & 11451 & 11771 & 321 & 24/04/2003 & $0.000185\pm 0.000061$ & $0.001095\pm 0.000043$ & $15.0\pm 6.0$ & low \\ 
58 & 11772 & 12587 & 816 & 23/05/2003 & $-0.000004\pm 0.000041$ & $0.001175\pm 0.000029$ & $14.0\pm 9.0$ & low \\ 
59 & 12588 & 13468 & 881 & 11/08/2003 & $0.000023\pm 0.000031$ & $0.000918\pm 0.000022$ & $36.0\pm 12.1$ & low \\ 
60 & 13469 & 13634 & 166 & 29/10/2003 & $-0.000007\pm 0.000074$ & $0.000960\pm 0.000053$ & $16.0\pm 7.2$ & low \\ 
61 & 13636 & 13651 & 16 & 14/11/2003 & $-0.000854\pm 0.000379$ & $0.001515\pm 0.000277$ & $15.0\pm 2.5$ & moderate \\ 
62 & 13652 & 13933 & 282 & 17/11/2003 & $0.000265\pm 0.000042$ & $0.000701\pm 0.000030$ & $13.0\pm 2.6$ & low \\ 
63 & 13934 & 14297 & 364 & 12/12/2003 & $0.000260\pm 0.000057$ & $0.001095\pm 0.000041$ & $14.0\pm 7.4$ & low \\ 
64 & 14298 & 14776 & 479 & 23/01/2004 & $0.000078\pm 0.000040$ & $0.000883\pm 0.000029$ & $16.0\pm 8.5$ & low \\ 
65 & 14777 & 15400 & 624 & 10/03/2004 & $-0.000007\pm 0.000049$ & $0.001229\pm 0.000035$ & $37.0\pm 9.7$ & low \\ 
66 & 15401 & 15417 & 17 & 07/05/2004 & $-0.001839\pm 0.000917$ & $0.003781\pm 0.000668$ & $39.0\pm 2.8$ & extremely high \\ 
67 & 15420 & 15780 & 361 & 10/05/2004 & $0.000171\pm 0.000065$ & $0.001242\pm 0.000046$ & $34.0\pm 2.7$ & low \\ 
68 & 15781 & 16256 & 476 & 16/06/2004 & $0.000116\pm 0.000037$ & $0.000807\pm 0.000026$ & $35.0\pm 8.4$ & low \\ 
69 & 16257 & 16500 & 244 & 30/07/2004 & $-0.000233\pm 0.000091$ & $0.001419\pm 0.000064$ & $48.0\pm 7.5$ & moderate \\ 
70 & 16501 & 16781 & 281 & 24/08/2004 & $0.000349\pm 0.000050$ & $0.000830\pm 0.000035$ & $35.0\pm 6.7$ & low \\ 
71 & 16782 & 17005 & 224 & 20/09/2004 & $0.000217\pm 0.000083$ & $0.001241\pm 0.000059$ & $17.0\pm 6.6$ & low \\ 
72 & 17006 & 17022 & 17 & 11/10/2004 & $-0.001889\pm 0.001157$ & $0.004771\pm 0.000843$ & $50.0\pm 2.6$ & extremely high \\ 
73 & 17025 & 17160 & 136 & 13/10/2004 & $0.000229\pm 0.000082$ & $0.000955\pm 0.000058$ & $73.0\pm 2.4$ & low \\ 
74 & 17161 & 17267 & 107 & 27/10/2004 & $0.000019\pm 0.000176$ & $0.001822\pm 0.000125$ & $14.7\pm 4.6$ & moderate \\ 
75 & 17268 & 18400 & 1133 & 05/11/2004 & $0.000158\pm 0.000035$ & $0.001178\pm 0.000025$ & $20.4\pm 6.3$ & low \\ 
76 & 18401 & 19276 & 876 & 24/02/2005 & $-0.000108\pm 0.000064$ & $0.001890\pm 0.000045$ & $94.0\pm 13.1$ & moderate \\ 
77 & 19277 & 19616 & 340 & 18/05/2005 & $0.000438\pm 0.000064$ & $0.001186\pm 0.000046$ & $58.0\pm 9.3$ & low \\ 
78 & 19617 & 19965 & 349 & 20/06/2005 & $0.000076\pm 0.000081$ & $0.001505\pm 0.000057$ & $13.2\pm 7.7$ & moderate \\ 
79 & 19966 & 20351 & 386 & 25/07/2005 & $0.000019\pm 0.000062$ & $0.001212\pm 0.000044$ & $15.0\pm 8.0$ & low \\ 
80 & 20352 & 20627 & 276 & 29/08/2005 & $0.000333\pm 0.000110$ & $0.001824\pm 0.000078$ & $23.0\pm 7.5$ & moderate \\ 
81 & 20628 & 20711 & 84 & 26/09/2005 & $0.000095\pm 0.000092$ & $0.000842\pm 0.000065$ & $25.0\pm 4.9$ & low \\ 
82 & 20712 & 21002 & 291 & 03/10/2005 & $-0.000301\pm 0.000159$ & $0.002705\pm 0.000112$ & $46.0\pm 4.9$ & high \\ 
83 & 21003 & 23043 & 2041 & 31/10/2005 & $0.000037\pm 0.000037$ & $0.001683\pm 0.000026$ & $63.0\pm 9.9$ & moderate \\ 
84 & 23044 & 23397 & 354 & 19/05/2006 & $-0.000060\pm 0.000132$ & $0.002489\pm 0.000094$ & $47.0\pm 10.7$ & high \\ 
85 & 23400 & 23761 & 362 & 22/06/2006 & $0.000274\pm 0.000089$ & $0.001697\pm 0.000063$ & $22.0\pm 7.8$ & moderate \\ 
86 & 23762 & 24206 & 445 & 28/07/2006 & $-0.000098\pm 0.000062$ & $0.001307\pm 0.000044$ & $18.0\pm 8.3$ & moderate \\ 
87 & 24207 & 24477 & 271 & 08/09/2006 & $-0.000137\pm 0.000127$ & $0.002092\pm 0.000090$ & $31.0\pm 7.7$ & moderate \\ 
88 & 24480 & 25116 & 637 & 04/10/2006 & $0.000252\pm 0.000055$ & $0.001390\pm 0.000039$ & $39.0\pm 8.2$ & moderate \\ 
89 & 25117 & 25378 & 262 & 05/12/2006 & $-0.000101\pm 0.000065$ & $0.001055\pm 0.000046$ & $14.9\pm 8.1$ & low \\ 
90 & 25379 & 25607 & 229 & 29/12/2006 & $-0.000089\pm 0.000121$ & $0.001832\pm 0.000086$ & $33.9\pm 6.5$ & moderate \\ 
91 & 25608 & 25931 & 324 & 25/01/2007 & $0.000082\pm 0.000060$ & $0.001081\pm 0.000043$ & $27.5\pm 6.8$ & low \\ 
92 & 25932 & 25947 & 16 & 26/02/2007 & $-0.002804\pm 0.000786$ & $0.003145\pm 0.000574$ & $33.8\pm 2.6$ & extremely high \\ 
93 & 25948 & 26192 & 245 & 27/02/2007 & $0.000219\pm 0.000095$ & $0.001484\pm 0.000067$ & $13.5\pm 2.6$ & moderate \\ 
94 & 26193 & 26586 & 394 & 22/03/2007 & $0.000204\pm 0.000051$ & $0.001006\pm 0.000036$ & $28.0\pm 7.3$ & low \\ 
95 & 26587 & 27461 & 875 & 30/04/2007 & $0.000161\pm 0.000045$ & $0.001339\pm 0.000032$ & $17.0\pm 9.8$ & moderate \\ 
96 & 27462 & 27732 & 271 & 23/07/2007 & $-0.000505\pm 0.000168$ & $0.002759\pm 0.000119$ & $115.0\pm 8.6$ & high \\ 
97 & 27735 & 27967 & 233 & 16/08/2007 & $0.000270\pm 0.000115$ & $0.001758\pm 0.000082$ & $22.0\pm 6.6$ & moderate \\ 
98 & 27968 & 28335 & 368 & 10/09/2007 & $0.000338\pm 0.000075$ & $0.001448\pm 0.000053$ & $12.0\pm 7.1$ & moderate \\ 
99 & 28336 & 28391 & 56 & 15/10/2007 & $-0.000066\pm 0.000137$ & $0.001025\pm 0.000098$ & $11.4\pm 4.3$ & low \\ 
100 & 28392 & 28416 & 25 & 18/10/2007 & $-0.002235\pm 0.000625$ & $0.003124\pm 0.000451$ & $48.0\pm 2.5$ & extremely high \\ 
101 & 28417 & 28797 & 381 & 22/10/2007 & $-0.000157\pm 0.000117$ & $0.002284\pm 0.000083$ & $14.0\pm 3.2$ & high \\ 
102 & 28798 & 28943 & 146 & 27/11/2007 & $0.000641\pm 0.000103$ & $0.001245\pm 0.000073$ & $34.0\pm 6.1$ & low \\ 
103 & 28944 & 28967 & 24 & 11/12/2007 & $-0.000142\pm 0.000672$ & $0.003293\pm 0.000486$ & $26.6\pm 2.9$ & high \\ 
104 & 28968 & 29057 & 90 & 13/12/2007 & $0.000167\pm 0.000161$ & $0.001529\pm 0.000115$ & $12.2\pm 2.7$ & moderate \\ 
105 & 29058 & 29111 & 54 & 21/12/2007 & $0.000384\pm 0.000090$ & $0.000661\pm 0.000064$ & $17.3\pm 3.5$ & low \\ 
106 & 29112 & 29263 & 152 & 27/12/2007 & $-0.000224\pm 0.000133$ & $0.001643\pm 0.000095$ & $20.1\pm 3.8$ & moderate \\ 
107 & 29264 & 29354 & 91 & 14/01/2008 & $-0.001382\pm 0.000454$ & $0.004331\pm 0.000323$ & $102.0\pm 4.5$ & extremely high \\ 
108 & 29356 & 29876 & 521 & 24/01/2008 & $0.000203\pm 0.000089$ & $0.002030\pm 0.000063$ & $78.0\pm 5.4$ & moderate \\ 
109 & 29877 & 29952 & 76 & 13/03/2008 & $-0.000779\pm 0.000353$ & $0.003078\pm 0.000251$ & $11.9\pm 5.1$ & high \\ 
110 & 29955 & 31012 & 1058 & 20/03/2008 & $0.000194\pm 0.000058$ & $0.001887\pm 0.000041$ & $19.5\pm 5.4$ & moderate \\ 
111 & 31013 & 31291 & 279 & 02/07/2008 & $-0.000692\pm 0.000177$ & $0.002961\pm 0.000126$ & $40.0\pm 9.0$ & high \\ 
112 & 31292 & 31557 & 266 & 06/08/2008 & $0.000098\pm 0.000132$ & $0.002149\pm 0.000093$ & $13.0\pm 6.9$ & moderate \\ 
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
1 & 1 & 316 & 316 & 14/02/2000 & $-0.000181\pm 0.000088$ & $0.001564\pm 0.000062$ & - & moderate \\ 
2 & 317 & 702 & 386 & 15/03/2000 & $0.000407\pm 0.000133$ & $0.002606\pm 0.000094$ & $39.0\pm 7.8$ & high \\ 
3 & 705 & 731 & 27 & 01/05/2000 & $-0.001205\pm 0.000120$ & $0.000623\pm 0.000086$ & $20.0\pm 3.2$ & low \\ 
4 & 732 & 970 & 239 & 05/05/2000 & $0.000261\pm 0.000119$ & $0.001840\pm 0.000084$ & $15.0\pm 3.1$ & high \\ 
5 & 971 & 987 & 17 & 30/05/2000 & $0.004637\pm 0.001990$ & $0.008205\pm 0.001450$ & $63.0\pm 2.6$ & extremely high \\ 
6 & 990 & 1076 & 87 & 02/06/2000 & $-0.000365\pm 0.000202$ & $0.001887\pm 0.000144$ & $25.0\pm 2.3$ & high \\ 
7 & 1077 & 1092 & 16 & 14/06/2000 & $-0.001703\pm 0.001245$ & $0.004979\pm 0.000909$ & $11.0\pm 2.3$ & extremely high \\ 
8 & 1095 & 1110 & 16 & 15/06/2000 & $-0.001959\pm 0.000455$ & $0.001820\pm 0.000332$ & $49.0\pm 1.7$ & moderate \\ 
9 & 1111 & 2156 & 1046 & 19/06/2000 & $0.000172\pm 0.000045$ & $0.001444\pm 0.000032$ & $25.2\pm 2.7$ & moderate \\ 
10 & 2157 & 2370 & 214 & 05/10/2000 & $-0.000338\pm 0.000209$ & $0.003051\pm 0.000148$ & $100.0\pm 8.1$ & high \\ 
11 & 2371 & 2484 & 114 & 27/10/2000 & $0.000551\pm 0.000117$ & $0.001254\pm 0.000083$ & $50.0\pm 5.1$ & moderate \\ 
12 & 2485 & 2806 & 322 & 07/11/2000 & $-0.000037\pm 0.000109$ & $0.001963\pm 0.000077$ & $12.0\pm 5.5$ & high \\ 
13 & 2807 & 2909 & 103 & 08/12/2000 & $0.000035\pm 0.000200$ & $0.002029\pm 0.000142$ & $10.3\pm 5.3$ & high \\ 
14 & 2911 & 3036 & 126 & 20/12/2000 & $0.000017\pm 0.000117$ & $0.001311\pm 0.000083$ & $13.0\pm 4.4$ & moderate \\ 
15 & 3037 & 3062 & 26 & 03/01/2001 & $0.001413\pm 0.001038$ & $0.005292\pm 0.000748$ & $49.0\pm 2.9$ & extremely high \\ 
16 & 3063 & 3258 & 196 & 05/01/2001 & $0.000057\pm 0.000105$ & $0.001467\pm 0.000074$ & $54.0\pm 3.0$ & moderate \\ 
17 & 3259 & 3463 & 205 & 29/01/2001 & $-0.000113\pm 0.000070$ & $0.001009\pm 0.000050$ & $14.0\pm 5.9$ & low \\ 
18 & 3464 & 3688 & 225 & 16/02/2001 & $-0.000325\pm 0.000132$ & $0.001982\pm 0.000094$ & $40.0\pm 6.1$ & high \\ 
19 & 3689 & 4005 & 317 & 13/03/2001 & $0.000011\pm 0.000159$ & $0.002828\pm 0.000112$ & $15.0\pm 6.8$ & high \\ 
20 & 4020 & 4035 & 16 & 18/04/2001 & $0.001398\pm 0.000379$ & $0.001517\pm 0.000277$ & $246.0\pm 2.3$ & moderate \\ 
21 & 4036 & 4302 & 267 & 20/04/2001 & $0.000053\pm 0.000074$ & $0.001216\pm 0.000053$ & $46.5\pm 2.6$ & moderate \\ 
22 & 4305 & 4437 & 133 & 15/05/2001 & $0.000177\pm 0.000078$ & $0.000901\pm 0.000055$ & $14.8\pm 5.6$ & low \\ 
23 & 4440 & 4870 & 431 & 31/05/2001 & $-0.000094\pm 0.000059$ & $0.001232\pm 0.000042$ & $13.6\pm 6.0$ & moderate \\ 
24 & 4871 & 4887 & 17 & 11/07/2001 & $0.001334\pm 0.000520$ & $0.002146\pm 0.000379$ & $10.3\pm 2.7$ & high \\ 
25 & 4890 & 5011 & 122 & 12/07/2001 & $-0.000169\pm 0.000083$ & $0.000914\pm 0.000059$ & $26.7\pm 2.4$ & low \\ 
26 & 5012 & 5065 & 54 & 25/07/2001 & $0.000392\pm 0.000072$ & $0.000526\pm 0.000051$ & $12.4\pm 3.7$ & low \\ 
27 & 5066 & 5276 & 211 & 30/07/2001 & $-0.000049\pm 0.000058$ & $0.000849\pm 0.000041$ & $11.5\pm 4.0$ & low \\ 
28 & 5277 & 5393 & 117 & 20/08/2001 & $-0.000289\pm 0.000124$ & $0.001336\pm 0.000088$ & $15.8\pm 5.2$ & moderate \\ 
29 & 5394 & 5562 & 169 & 04/09/2001 & $-0.001058\pm 0.000353$ & $0.004585\pm 0.000250$ & $306.0\pm 4.9$ & extremely high \\ 
30 & 5565 & 5580 & 16 & 21/09/2001 & $0.003715\pm 0.000408$ & $0.001631\pm 0.000298$ & $97.0\pm 2.4$ & moderate \\ 
31 & 5581 & 6001 & 421 & 25/09/2001 & $0.000168\pm 0.000083$ & $0.001693\pm 0.000058$ & $26.8\pm 2.6$ & moderate \\ 
32 & 6002 & 6359 & 358 & 05/11/2001 & $0.000090\pm 0.000061$ & $0.001145\pm 0.000043$ & $101.0\pm 8.2$ & moderate \\ 
33 & 6361 & 6378 & 18 & 13/12/2001 & $-0.001010\pm 0.000205$ & $0.000871\pm 0.000149$ & $11.0\pm 2.7$ & low \\ 
34 & 6379 & 6536 & 158 & 14/12/2001 & $0.000264\pm 0.000057$ & $0.000718\pm 0.000041$ & $12.0\pm 2.6$ & low \\ 
35 & 6537 & 6793 & 257 & 31/12/2001 & $0.000000\pm 0.000061$ & $0.000985\pm 0.000044$ & $12.6\pm 5.9$ & low \\ 
36 & 6794 & 7126 & 333 & 25/01/2002 & $-0.000015\pm 0.000092$ & $0.001671\pm 0.000065$ & $57.0\pm 7.1$ & moderate \\ 
37 & 7127 & 7587 & 461 & 04/03/2002 & $0.000055\pm 0.000051$ & $0.001092\pm 0.000036$ & $45.0\pm 8.2$ & moderate \\ 
38 & 7590 & 7824 & 235 & 15/04/2002 & $-0.000082\pm 0.000062$ & $0.000946\pm 0.000044$ & $11.8\pm 7.4$ & low \\ 
39 & 7825 & 7842 & 18 & 07/05/2002 & $0.000976\pm 0.000591$ & $0.002507\pm 0.000430$ & $18.0\pm 2.7$ & high \\ 
40 & 7845 & 8025 & 181 & 08/05/2002 & $-0.000054\pm 0.000079$ & $0.001057\pm 0.000056$ & $12.4\pm 2.6$ & moderate \\ 
41 & 8026 & 8191 & 166 & 28/05/2002 & $-0.000304\pm 0.000085$ & $0.001091\pm 0.000060$ & $15.2\pm 5.5$ & moderate \\ 
42 & 8192 & 8606 & 415 & 12/06/2002 & $-0.000362\pm 0.000104$ & $0.002120\pm 0.000074$ & $123.0\pm 6.5$ & high \\ 
43 & 8607 & 8682 & 76 & 19/07/2002 & $-0.000059\pm 0.000573$ & $0.004993\pm 0.000408$ & $56.0\pm 4.9$ & extremely high \\ 
44 & 8685 & 8772 & 88 & 26/07/2002 & $-0.000075\pm 0.000302$ & $0.002829\pm 0.000214$ & $11.0\pm 3.7$ & high \\ 
45 & 8775 & 8821 & 47 & 05/08/2002 & $0.001763\pm 0.000349$ & $0.002391\pm 0.000249$ & $21.0\pm 3.3$ & high \\ 
46 & 8822 & 9056 & 235 & 09/08/2002 & $0.000084\pm 0.000116$ & $0.001777\pm 0.000082$ & $12.0\pm 3.9$ & moderate \\ 
47 & 9057 & 9091 & 35 & 30/08/2002 & $-0.001303\pm 0.000637$ & $0.003771\pm 0.000457$ & $18.7\pm 3.5$ & extremely high \\ 
48 & 9092 & 9341 & 250 & 05/09/2002 & $-0.000290\pm 0.000128$ & $0.002031\pm 0.000091$ & $11.4\pm 3.5$ & high \\ 
49 & 9342 & 9537 & 196 & 27/09/2002 & $0.000221\pm 0.000279$ & $0.003899\pm 0.000197$ & $48.0\pm 6.2$ & extremely high \\ 
50 & 9540 & 9888 & 349 & 16/10/2002 & $0.000112\pm 0.000107$ & $0.001998\pm 0.000076$ & $51.0\pm 6.6$ & high \\ 
51 & 9901 & 9914 & 14 & 21/11/2002 & $0.002358\pm 0.000267$ & $0.000999\pm 0.000196$ & $39.0\pm 2.3$ & low \\ 
52 & 9916 & 10513 & 598 & 22/11/2002 & $-0.000064\pm 0.000057$ & $0.001382\pm 0.000040$ & $14.9\pm 2.5$ & moderate \\ 
53 & 10514 & 11263 & 750 & 23/01/2003 & $-0.000034\pm 0.000062$ & $0.001709\pm 0.000044$ & $12.0\pm 10.7$ & moderate \\ 
54 & 11264 & 11305 & 42 & 04/04/2003 & $-0.000050\pm 0.000402$ & $0.002603\pm 0.000287$ & $14.4\pm 4.1$ & high \\ 
55 & 11306 & 12487 & 1182 & 09/04/2003 & $0.000142\pm 0.000037$ & $0.001256\pm 0.000026$ & $50.0\pm 4.2$ & moderate \\ 
56 & 12488 & 12507 & 20 & 31/07/2003 & $-0.001553\pm 0.000511$ & $0.002283\pm 0.000370$ & $16.0\pm 3.0$ & high \\ 
57 & 12510 & 12525 & 16 & 01/08/2003 & $-0.000205\pm 0.000293$ & $0.001173\pm 0.000214$ & $34.0\pm 1.7$ & moderate \\ 
58 & 12526 & 13439 & 914 & 05/08/2003 & $0.000073\pm 0.000031$ & $0.000949\pm 0.000022$ & $20.5\pm 2.7$ & low \\ 
59 & 13441 & 14785 & 1345 & 28/10/2003 & $0.000086\pm 0.000019$ & $0.000679\pm 0.000013$ & $70.0\pm 13.7$ & low \\ 
60 & 14786 & 14897 & 112 & 10/03/2004 & $-0.000247\pm 0.000109$ & $0.001157\pm 0.000078$ & $45.0\pm 6.5$ & moderate \\ 
61 & 14898 & 15116 & 219 & 22/03/2004 & $0.000075\pm 0.000044$ & $0.000657\pm 0.000031$ & $23.9\pm 5.1$ & low \\ 
62 & 15117 & 15352 & 236 & 12/04/2004 & $-0.000193\pm 0.000070$ & $0.001083\pm 0.000050$ & $29.3\pm 6.3$ & moderate \\ 
63 & 15353 & 15507 & 155 & 04/05/2004 & $-0.000166\pm 0.000129$ & $0.001605\pm 0.000091$ & $11.9\pm 5.7$ & moderate \\ 
64 & 15510 & 15525 & 16 & 18/05/2004 & $0.000111\pm 0.000249$ & $0.000995\pm 0.000182$ & $114.0\pm 2.4$ & low \\ 
65 & 15526 & 16404 & 879 & 20/05/2004 & $-0.000001\pm 0.000027$ & $0.000786\pm 0.000019$ & $25.0\pm 2.7$ & low \\ 
66 & 16405 & 16422 & 18 & 13/08/2004 & $0.000996\pm 0.000315$ & $0.001337\pm 0.000229$ & $11.0\pm 2.9$ & moderate \\ 
67 & 16425 & 16766 & 342 & 16/08/2004 & $0.000146\pm 0.000031$ & $0.000564\pm 0.000022$ & $24.0\pm 2.7$ & low \\ 
68 & 16767 & 16797 & 31 & 17/09/2004 & $-0.000054\pm 0.000259$ & $0.001440\pm 0.000186$ & $33.0\pm 3.4$ & moderate \\ 
69 & 16800 & 16815 & 16 & 21/09/2004 & $-0.001238\pm 0.000122$ & $0.000490\pm 0.000089$ & $11.0\pm 1.9$ & low \\ 
70 & 16816 & 16917 & 102 & 23/09/2004 & $0.000149\pm 0.000078$ & $0.000784\pm 0.000055$ & $12.0\pm 2.4$ & low \\ 
\hline
\end{tabular}
\end{center}

\begin{center}\tiny
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
71 & 16920 & 17021 & 102 & 01/10/2004 & $-0.000073\pm 0.000048$ & $0.000484\pm 0.000034$ & $15.0\pm 4.2$ & low \\ 
72 & 17022 & 17142 & 121 & 13/10/2004 & $-0.000324\pm 0.000107$ & $0.001176\pm 0.000076$ & $28.0\pm 4.4$ & moderate \\ 
73 & 17145 & 17270 & 126 & 25/10/2004 & $0.000485\pm 0.000070$ & $0.000784\pm 0.000050$ & $43.0\pm 4.6$ & low \\ 
74 & 17271 & 17845 & 575 & 05/11/2004 & $0.000092\pm 0.000025$ & $0.000606\pm 0.000018$ & $19.0\pm 6.2$ & low \\ 
75 & 17846 & 18147 & 302 & 31/12/2004 & $-0.000119\pm 0.000044$ & $0.000760\pm 0.000031$ & $20.0\pm 8.3$ & low \\ 
76 & 18148 & 18313 & 166 & 31/01/2005 & $0.000150\pm 0.000039$ & $0.000509\pm 0.000028$ & $17.0\pm 6.1$ & low \\ 
77 & 18314 & 18433 & 120 & 15/02/2005 & $-0.000232\pm 0.000064$ & $0.000705\pm 0.000046$ & $10.0\pm 4.9$ & low \\ 
78 & 18434 & 18778 & 345 & 28/02/2005 & $-0.000111\pm 0.000048$ & $0.000884\pm 0.000034$ & $70.0\pm 5.7$ & low \\ 
79 & 18779 & 18801 & 23 & 31/03/2005 & $-0.000716\pm 0.000442$ & $0.002119\pm 0.000320$ & $24.8\pm 3.0$ & high \\ 
80 & 18802 & 19272 & 471 & 04/04/2005 & $0.000069\pm 0.000046$ & $0.000994\pm 0.000032$ & $17.5\pm 3.1$ & low \\ 
81 & 19275 & 19467 & 193 & 17/05/2005 & $0.000077\pm 0.000052$ & $0.000728\pm 0.000037$ & $13.0\pm 6.9$ & low \\ 
82 & 19470 & 20081 & 612 & 06/06/2005 & $0.000063\pm 0.000023$ & $0.000578\pm 0.000017$ & $11.0\pm 7.3$ & low \\ 
83 & 20082 & 21014 & 933 & 03/08/2005 & $-0.000003\pm 0.000029$ & $0.000871\pm 0.000020$ & $43.0\pm 11.3$ & low \\ 
84 & 21016 & 21777 & 762 & 01/11/2005 & $0.000090\pm 0.000024$ & $0.000671\pm 0.000017$ & $22.0\pm 12.0$ & low \\ 
85 & 21778 & 21969 & 192 & 13/01/2006 & $-0.000113\pm 0.000067$ & $0.000934\pm 0.000048$ & $11.1\pm 7.5$ & low \\ 
86 & 21970 & 22053 & 84 & 03/02/2006 & $0.000015\pm 0.000057$ & $0.000523\pm 0.000041$ & $15.3\pm 4.6$ & low \\ 
87 & 22054 & 22069 & 16 & 13/02/2006 & $0.000549\pm 0.000429$ & $0.001717\pm 0.000313$ & $24.4\pm 2.3$ & moderate \\ 
88 & 22070 & 22795 & 726 & 15/02/2006 & $0.000043\pm 0.000024$ & $0.000650\pm 0.000017$ & $25.5\pm 2.7$ & low \\ 
89 & 22796 & 22842 & 47 & 26/04/2006 & $0.000162\pm 0.000171$ & $0.001175\pm 0.000123$ & $25.2\pm 4.3$ & moderate \\ 
90 & 22845 & 22905 & 61 & 01/05/2006 & $0.000354\pm 0.000076$ & $0.000597\pm 0.000055$ & $10.8\pm 3.0$ & low \\ 
91 & 22906 & 22941 & 36 & 08/05/2006 & $-0.000072\pm 0.000031$ & $0.000186\pm 0.000022$ & $30.0\pm 2.9$ & low \\ 
92 & 22942 & 23844 & 903 & 10/05/2006 & $-0.000029\pm 0.000034$ & $0.001009\pm 0.000024$ & $30.0\pm 3.9$ & low \\ 
93 & 23845 & 23921 & 77 & 04/08/2006 & $-0.000231\pm 0.000069$ & $0.000602\pm 0.000049$ & $13.3\pm 5.4$ & low \\ 
94 & 23922 & 23940 & 19 & 11/08/2006 & $0.000695\pm 0.000360$ & $0.001570\pm 0.000262$ & $15.1\pm 2.4$ & moderate \\ 
95 & 23941 & 24161 & 221 & 15/08/2006 & $0.000081\pm 0.000031$ & $0.000462\pm 0.000022$ & $66.0\pm 2.7$ & low \\ 
96 & 24162 & 25933 & 1772 & 05/09/2006 & $0.000056\pm 0.000015$ & $0.000631\pm 0.000011$ & $14.0\pm 8.7$ & low \\ 
97 & 25934 & 25966 & 33 & 26/02/2007 & $-0.001325\pm 0.000476$ & $0.002733\pm 0.000342$ & $188.0\pm 3.8$ & high \\ 
98 & 25967 & 26042 & 76 & 01/03/2007 & $0.000173\pm 0.000158$ & $0.001378\pm 0.000113$ & $27.0\pm 2.9$ & moderate \\ 
99 & 26043 & 26172 & 130 & 08/03/2007 & $-0.000072\pm 0.000095$ & $0.001082\pm 0.000067$ & $13.6\pm 4.1$ & moderate \\ 
100 & 26175 & 26191 & 17 & 20/03/2007 & $0.000973\pm 0.000461$ & $0.001900\pm 0.000336$ & $15.0\pm 2.4$ & high \\ 
101 & 26192 & 26216 & 25 & 22/03/2007 & $0.000079\pm 0.000077$ & $0.000384\pm 0.000055$ & $19.7\pm 2.0$ & low \\ 
102 & 26217 & 26307 & 91 & 23/03/2007 & $-0.000253\pm 0.000132$ & $0.001257\pm 0.000094$ & $15.0\pm 2.7$ & moderate \\ 
103 & 26310 & 27128 & 819 & 02/04/2007 & $0.000056\pm 0.000027$ & $0.000769\pm 0.000019$ & $53.0\pm 5.7$ & low \\ 
104 & 27129 & 27461 & 333 & 20/06/2007 & $-0.000156\pm 0.000061$ & $0.001104\pm 0.000043$ & $28.0\pm 9.2$ & moderate \\ 
105 & 27462 & 27732 & 271 & 23/07/2007 & $-0.000259\pm 0.000169$ & $0.002774\pm 0.000119$ & $101.0\pm 7.2$ & high \\ 
106 & 27735 & 28062 & 328 & 16/08/2007 & $0.000162\pm 0.000090$ & $0.001636\pm 0.000064$ & $35.0\pm 7.1$ & moderate \\ 
107 & 28065 & 28311 & 247 & 18/09/2007 & $0.000125\pm 0.000059$ & $0.000923\pm 0.000042$ & $44.0\pm 7.0$ & low \\ 
108 & 28312 & 28521 & 210 & 11/10/2007 & $-0.000280\pm 0.000113$ & $0.001644\pm 0.000080$ & $23.0\pm 6.3$ & moderate \\ 
109 & 28522 & 28541 & 20 & 31/10/2007 & $-0.002385\pm 0.001141$ & $0.005103\pm 0.000828$ & $40.0\pm 2.8$ & extremely high \\ 
110 & 28545 & 28796 & 252 & 01/11/2007 & $-0.000437\pm 0.000164$ & $0.002597\pm 0.000116$ & $15.0\pm 2.7$ & high \\ 
111 & 28797 & 28829 & 33 & 27/11/2007 & $0.001495\pm 0.000747$ & $0.004290\pm 0.000536$ & $10.0\pm 3.4$ & extremely high \\ 
112 & 28831 & 28844 & 14 & 30/11/2007 & $0.001907\pm 0.000461$ & $0.001725\pm 0.000338$ & $27.0\pm 1.9$ & moderate \\ 
113 & 28846 & 28943 & 98 & 03/12/2007 & $0.000254\pm 0.000170$ & $0.001680\pm 0.000121$ & $13.0\pm 2.2$ & moderate \\ 
114 & 28944 & 28982 & 39 & 11/12/2007 & $-0.001753\pm 0.000616$ & $0.003848\pm 0.000441$ & $13.0\pm 3.2$ & extremely high \\ 
115 & 28983 & 29203 & 221 & 14/12/2007 & $-0.000299\pm 0.000111$ & $0.001657\pm 0.000079$ & $30.0\pm 3.6$ & moderate \\ 
116 & 29204 & 29237 & 34 & 07/01/2008 & $-0.000446\pm 0.000840$ & $0.004899\pm 0.000603$ & $46.0\pm 3.4$ & extremely high \\ 
117 & 29238 & 29831 & 594 & 11/01/2008 & $-0.000229\pm 0.000106$ & $0.002576\pm 0.000075$ & $16.0\pm 3.7$ & high \\ 
118 & 29832 & 30045 & 214 & 10/03/2008 & $0.000478\pm 0.000265$ & $0.003879\pm 0.000188$ & $32.0\pm 7.5$ & extremely high \\ 
119 & 30046 & 30109 & 64 & 01/04/2008 & $0.000437\pm 0.000248$ & $0.001981\pm 0.000176$ & $104.0\pm 4.3$ & high \\ 
120 & 30110 & 30176 & 67 & 07/04/2008 & $-0.000930\pm 0.000143$ & $0.001167\pm 0.000102$ & $11.1\pm 3.4$ & moderate \\ 
121 & 30177 & 30252 & 76 & 11/04/2008 & $0.000635\pm 0.000293$ & $0.002554\pm 0.000209$ & $17.4\pm 3.6$ & high \\ 
122 & 30255 & 30741 & 487 & 18/04/2008 & $-0.000126\pm 0.000075$ & $0.001651\pm 0.000053$ & $13.0\pm 5.0$ & moderate \\ 
123 & 30742 & 31043 & 302 & 05/06/2008 & $-0.000756\pm 0.000154$ & $0.002676\pm 0.000109$ & $35.0\pm 8.1$ & high \\ 
124 & 31044 & 31122 & 79 & 07/07/2008 & $0.000141\pm 0.000798$ & $0.007090\pm 0.000568$ & $67.0\pm 4.8$ & extremely high \\ 
125 & 31125 & 31470 & 346 & 16/07/2008 & $0.000183\pm 0.000171$ & $0.003172\pm 0.000121$ & $46.0\pm 4.9$ & high \\ 
126 & 31471 & 31557 & 87 & 22/08/2008 & $0.000351\pm 0.000203$ & $0.001890\pm 0.000144$ & $15.0\pm 5.1$ & high \\ 
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
1 & 1 & 73 & 73 & 14/02/2000 & $0.000123\pm 0.000147$ & $0.001258\pm 0.000105$ & - & high \\ 
2 & 74 & 133 & 60 & 18/02/2000 & $-0.003154\pm 0.002585$ & $0.020025\pm 0.001843$ & $143.0\pm 3.4$ & extremely high \\ 
3 & 136 & 149 & 14 & 28/02/2000 & $0.012404\pm 0.000489$ & $0.001829\pm 0.000359$ & $2165.0\pm 2.1$ & high \\ 
4 & 151 & 223 & 73 & 29/02/2000 & $0.000016\pm 0.000141$ & $0.001203\pm 0.000100$ & $118.0\pm 2.2$ & moderate \\ 
5 & 224 & 495 & 272 & 06/03/2000 & $0.000225\pm 0.000177$ & $0.002916\pm 0.000125$ & $27.0\pm 4.6$ & very high \\ 
6 & 496 & 544 & 49 & 05/04/2000 & $0.000443\pm 0.000153$ & $0.001074\pm 0.000110$ & $106.0\pm 4.0$ & moderate \\ 
7 & 545 & 601 & 57 & 12/04/2000 & $-0.000760\pm 0.000350$ & $0.002645\pm 0.000250$ & $11.2\pm 3.1$ & very high \\ 
8 & 602 & 1525 & 924 & 18/04/2000 & $0.000126\pm 0.000049$ & $0.001504\pm 0.000035$ & $23.1\pm 4.7$ & high \\ 
9 & 1526 & 1542 & 17 & 31/07/2000 & $0.002920\pm 0.001327$ & $0.005472\pm 0.000967$ & $30.3\pm 2.8$ & extremely high \\ 
10 & 1545 & 1710 & 166 & 03/08/2000 & $-0.000292\pm 0.000111$ & $0.001428\pm 0.000079$ & $45.4\pm 2.5$ & high \\ 
11 & 1711 & 1825 & 115 & 21/08/2000 & $0.000102\pm 0.000069$ & $0.000737\pm 0.000049$ & $25.0\pm 4.9$ & low \\ 
12 & 1826 & 1842 & 17 & 30/08/2000 & $-0.002606\pm 0.000849$ & $0.003502\pm 0.000619$ & $52.2\pm 2.5$ & very high \\ 
13 & 1845 & 1986 & 142 & 06/09/2000 & $0.000129\pm 0.000073$ & $0.000873\pm 0.000052$ & $46.1\pm 2.5$ & moderate \\ 
14 & 1987 & 3031 & 1045 & 20/09/2000 & $0.000119\pm 0.000050$ & $0.001602\pm 0.000035$ & $21.1\pm 7.0$ & high \\ 
15 & 3032 & 3091 & 60 & 03/01/2001 & $-0.001429\pm 0.000442$ & $0.003427\pm 0.000315$ & $49.0\pm 4.9$ & very high \\ 
\hline
\end{tabular}
\end{center}

\begin{center}\tiny
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
16 & 3092 & 3208 & 117 & 09/01/2001 & $-0.000100\pm 0.000115$ & $0.001242\pm 0.000082$ & $39.0\pm 3.8$ & high \\ 
17 & 3209 & 3239 & 31 & 19/01/2001 & $0.000896\pm 0.000444$ & $0.002471\pm 0.000319$ & $15.0\pm 3.1$ & very high \\ 
18 & 3241 & 3256 & 16 & 26/01/2001 & $0.001508\pm 0.000314$ & $0.001257\pm 0.000230$ & $27.0\pm 2.0$ & high \\ 
19 & 3257 & 3628 & 372 & 29/01/2001 & $-0.000134\pm 0.000060$ & $0.001158\pm 0.000043$ & $19.0\pm 2.6$ & moderate \\ 
20 & 3629 & 3761 & 133 & 06/03/2001 & $-0.000705\pm 0.000171$ & $0.001968\pm 0.000121$ & $21.0\pm 5.9$ & high \\ 
21 & 3762 & 3777 & 16 & 20/03/2001 & $-0.004733\pm 0.002039$ & $0.008155\pm 0.001489$ & $48.0\pm 2.4$ & extremely high \\ 
22 & 3778 & 4171 & 394 & 22/03/2001 & $0.000326\pm 0.000093$ & $0.001847\pm 0.000066$ & $77.0\pm 2.6$ & high \\ 
23 & 4172 & 4297 & 126 & 03/05/2001 & $-0.000002\pm 0.000077$ & $0.000861\pm 0.000054$ & $39.0\pm 5.9$ & moderate \\ 
24 & 4298 & 4314 & 17 & 15/05/2001 & $0.002149\pm 0.001098$ & $0.004527\pm 0.000800$ & $65.0\pm 2.5$ & extremely high \\ 
25 & 4315 & 4645 & 331 & 18/05/2001 & $0.000072\pm 0.000064$ & $0.001157\pm 0.000045$ & $61.0\pm 2.7$ & moderate \\ 
26 & 4646 & 4662 & 17 & 20/06/2001 & $0.000148\pm 0.000889$ & $0.003666\pm 0.000648$ & $38.0\pm 2.7$ & very high \\ 
27 & 4665 & 4680 & 16 & 21/06/2001 & $-0.002183\pm 0.000201$ & $0.000804\pm 0.000147$ & $22.0\pm 1.7$ & moderate \\ 
28 & 4681 & 4719 & 39 & 25/06/2001 & $-0.000459\pm 0.000116$ & $0.000727\pm 0.000083$ & $22.0\pm 2.1$ & moderate \\ 
29 & 4720 & 4740 & 21 & 27/06/2001 & $-0.000594\pm 0.000629$ & $0.002884\pm 0.000456$ & $22.4\pm 2.3$ & very high \\ 
30 & 4755 & 5082 & 328 & 01/07/2001 & $0.000093\pm 0.000077$ & $0.001401\pm 0.000055$ & $11.2\pm 2.7$ & high \\ 
31 & 5085 & 5227 & 143 & 31/07/2001 & $-0.000037\pm 0.000058$ & $0.000695\pm 0.000041$ & $48.0\pm 5.9$ & low \\ 
32 & 5228 & 5296 & 69 & 15/08/2001 & $-0.000149\pm 0.000207$ & $0.001720\pm 0.000148$ & $30.0\pm 4.1$ & high \\ 
33 & 5311 & 5326 & 16 & 23/08/2001 & $0.001202\pm 0.000240$ & $0.000958\pm 0.000175$ & $14.0\pm 1.8$ & moderate \\ 
34 & 5327 & 5393 & 67 & 24/08/2001 & $-0.000237\pm 0.000099$ & $0.000811\pm 0.000071$ & $11.0\pm 2.3$ & moderate \\ 
35 & 5394 & 5549 & 156 & 04/09/2001 & $-0.000516\pm 0.000227$ & $0.002833\pm 0.000161$ & $31.0\pm 4.1$ & very high \\ 
36 & 5550 & 5628 & 79 & 20/09/2001 & $0.000588\pm 0.000199$ & $0.001772\pm 0.000142$ & $11.0\pm 4.3$ & high \\ 
37 & 5629 & 6025 & 397 & 28/09/2001 & $0.000063\pm 0.000062$ & $0.001228\pm 0.000044$ & $14.0\pm 5.0$ & high \\ 
38 & 6026 & 6338 & 313 & 06/11/2001 & $0.000118\pm 0.000045$ & $0.000798\pm 0.000032$ & $27.0\pm 7.8$ & moderate \\ 
39 & 6339 & 6354 & 16 & 07/12/2001 & $-0.003044\pm 0.001068$ & $0.004272\pm 0.000780$ & $105.0\pm 2.6$ & extremely high \\ 
40 & 6355 & 6622 & 268 & 12/12/2001 & $0.000029\pm 0.000057$ & $0.000925\pm 0.000040$ & $78.0\pm 2.6$ & moderate \\ 
41 & 6623 & 6638 & 16 & 09/01/2002 & $-0.011029\pm 0.007074$ & $0.028295\pm 0.005166$ & $457.0\pm 2.6$ & extremely high \\ 
42 & 6639 & 6653 & 15 & 10/01/2002 & $0.012218\pm 0.000180$ & $0.000699\pm 0.000132$ & $1475.0\pm 1.8$ & low \\ 
43 & 6654 & 7437 & 784 & 11/01/2002 & $-0.000020\pm 0.000036$ & $0.001001\pm 0.000025$ & $868.0\pm 2.6$ & moderate \\ 
44 & 7439 & 7454 & 16 & 02/04/2002 & $-0.000368\pm 0.000645$ & $0.002582\pm 0.000471$ & $33.8\pm 2.7$ & very high \\ 
45 & 7455 & 7506 & 52 & 03/04/2002 & $-0.000508\pm 0.000079$ & $0.000572\pm 0.000057$ & $31.9\pm 2.2$ & low \\ 
46 & 7507 & 7627 & 121 & 09/04/2002 & $0.000133\pm 0.000093$ & $0.001024\pm 0.000066$ & $12.9\pm 3.6$ & moderate \\ 
47 & 7628 & 7644 & 17 & 18/04/2002 & $0.000203\pm 0.000061$ & $0.000251\pm 0.000044$ & $12.5\pm 2.5$ & low \\ 
48 & 7645 & 7689 & 45 & 19/04/2002 & $-0.000580\pm 0.000158$ & $0.001057\pm 0.000113$ & $12.1\pm 2.2$ & moderate \\ 
49 & 7690 & 8092 & 403 & 24/04/2002 & $-0.000146\pm 0.000066$ & $0.001321\pm 0.000047$ & $17.0\pm 4.0$ & high \\ 
50 & 8093 & 8424 & 332 & 03/06/2002 & $-0.000433\pm 0.000106$ & $0.001935\pm 0.000075$ & $24.0\pm 7.9$ & high \\ 
51 & 8425 & 8770 & 346 & 03/07/2002 & $-0.000104\pm 0.000183$ & $0.003400\pm 0.000129$ & $44.0\pm 7.6$ & very high \\ 
52 & 8773 & 8804 & 32 & 05/08/2002 & $0.001664\pm 0.000420$ & $0.002374\pm 0.000302$ & $65.0\pm 3.4$ & very high \\ 
53 & 8805 & 9054 & 250 & 07/08/2002 & $0.000138\pm 0.000118$ & $0.001861\pm 0.000083$ & $16.0\pm 3.4$ & high \\ 
54 & 9055 & 9089 & 35 & 30/08/2002 & $-0.000666\pm 0.000636$ & $0.003765\pm 0.000457$ & $15.6\pm 3.5$ & very high \\ 
55 & 9090 & 9564 & 475 & 04/09/2002 & $0.000081\pm 0.000087$ & $0.001896\pm 0.000062$ & $22.5\pm 3.7$ & high \\ 
56 & 9565 & 9690 & 126 & 18/10/2002 & $-0.000184\pm 0.000179$ & $0.002007\pm 0.000127$ & $11.8\pm 6.0$ & high \\ 
57 & 9691 & 10062 & 372 & 01/11/2002 & $0.000012\pm 0.000071$ & $0.001365\pm 0.000050$ & $36.0\pm 5.8$ & high \\ 
58 & 10064 & 10451 & 388 & 06/12/2002 & $-0.000016\pm 0.000050$ & $0.000989\pm 0.000036$ & $20.0\pm 8.1$ & moderate \\ 
59 & 10452 & 11217 & 766 & 15/01/2003 & $-0.000002\pm 0.000054$ & $0.001508\pm 0.000039$ & $28.0\pm 9.5$ & high \\ 
60 & 11219 & 11305 & 87 & 01/04/2003 & $0.000001\pm 0.000171$ & $0.001594\pm 0.000122$ & $12.9\pm 5.5$ & high \\ 
61 & 11308 & 11550 & 243 & 09/04/2003 & $0.000226\pm 0.000074$ & $0.001158\pm 0.000053$ & $16.7\pm 4.8$ & high \\ 
62 & 11551 & 11694 & 144 & 05/05/2003 & $0.000114\pm 0.000063$ & $0.000759\pm 0.000045$ & $13.7\pm 5.6$ & moderate \\ 
63 & 11695 & 11714 & 20 & 16/05/2003 & $-0.001715\pm 0.000590$ & $0.002640\pm 0.000428$ & $44.0\pm 2.7$ & very high \\ 
64 & 11715 & 11889 & 175 & 19/05/2003 & $0.000285\pm 0.000089$ & $0.001175\pm 0.000063$ & $20.8\pm 2.7$ & high \\ 
65 & 11890 & 11918 & 29 & 05/06/2003 & $0.000263\pm 0.000845$ & $0.004551\pm 0.000608$ & $44.1\pm 3.1$ & extremely high \\ 
66 & 11923 & 12535 & 613 & 07/06/2003 & $-0.000001\pm 0.000052$ & $0.001295\pm 0.000037$ & $50.2\pm 3.4$ & high \\ 
67 & 12538 & 13374 & 837 & 05/08/2003 & $0.000026\pm 0.000032$ & $0.000923\pm 0.000023$ & $75.0\pm 11.0$ & moderate \\ 
68 & 13375 & 13393 & 19 & 21/10/2003 & $-0.001603\pm 0.000534$ & $0.002329\pm 0.000388$ & $25.6\pm 2.9$ & very high \\ 
69 & 13394 & 13616 & 223 & 22/10/2003 & $0.000076\pm 0.000060$ & $0.000889\pm 0.000042$ & $23.5\pm 2.7$ & moderate \\ 
70 & 13617 & 13634 & 18 & 12/11/2003 & $0.001318\pm 0.000532$ & $0.002258\pm 0.000387$ & $24.8\pm 2.7$ & very high \\ 
71 & 13635 & 13814 & 180 & 13/11/2003 & $0.000091\pm 0.000077$ & $0.001039\pm 0.000055$ & $15.1\pm 2.6$ & moderate \\ 
72 & 13815 & 14779 & 965 & 02/12/2003 & $0.000074\pm 0.000023$ & $0.000704\pm 0.000016$ & $60.0\pm 7.6$ & low \\ 
73 & 14780 & 15042 & 263 & 10/03/2004 & $-0.000051\pm 0.000065$ & $0.001059\pm 0.000046$ & $51.0\pm 8.7$ & moderate \\ 
74 & 15043 & 15200 & 158 & 02/04/2004 & $0.000148\pm 0.000056$ & $0.000699\pm 0.000039$ & $13.3\pm 5.9$ & low \\ 
75 & 15201 & 15595 & 395 & 20/04/2004 & $-0.000072\pm 0.000054$ & $0.001077\pm 0.000038$ & $14.9\pm 6.3$ & moderate \\ 
76 & 15598 & 16059 & 462 & 26/05/2004 & $-0.000037\pm 0.000032$ & $0.000686\pm 0.000023$ & $34.0\pm 8.5$ & low \\ 
77 & 16060 & 16404 & 345 & 13/07/2004 & $-0.000169\pm 0.000059$ & $0.001092\pm 0.000042$ & $33.0\pm 8.3$ & moderate \\ 
78 & 16408 & 16884 & 477 & 13/08/2004 & $0.000095\pm 0.000033$ & $0.000722\pm 0.000023$ & $30.0\pm 8.3$ & low \\ 
79 & 16885 & 16960 & 76 & 29/09/2004 & $-0.000096\pm 0.000203$ & $0.001768\pm 0.000144$ & $58.0\pm 5.0$ & high \\ 
80 & 16963 & 16978 & 16 & 06/10/2004 & $-0.001452\pm 0.000206$ & $0.000823\pm 0.000150$ & $24.0\pm 2.2$ & moderate \\ 
81 & 16979 & 17227 & 249 & 07/10/2004 & $-0.000042\pm 0.000060$ & $0.000951\pm 0.000043$ & $28.0\pm 2.6$ & moderate \\ 
82 & 17228 & 17250 & 23 & 02/11/2004 & $0.000606\pm 0.000729$ & $0.003494\pm 0.000527$ & $40.0\pm 3.0$ & very high \\ 
83 & 17251 & 17697 & 447 & 04/11/2004 & $0.000147\pm 0.000038$ & $0.000813\pm 0.000027$ & $110.0\pm 3.1$ & moderate \\ 
84 & 17699 & 17714 & 16 & 16/12/2004 & $-0.001006\pm 0.000658$ & $0.002634\pm 0.000481$ & $41.7\pm 2.6$ & very high \\ 
85 & 17715 & 18346 & 632 & 17/12/2004 & $0.000007\pm 0.000028$ & $0.000708\pm 0.000020$ & $60.8\pm 2.7$ & low \\ 
86 & 18347 & 19086 & 740 & 18/02/2005 & $0.000038\pm 0.000034$ & $0.000913\pm 0.000024$ & $19.3\pm 10.8$ & moderate \\ 
87 & 19087 & 20709 & 1623 & 29/04/2005 & $0.000025\pm 0.000017$ & $0.000693\pm 0.000012$ & $34.0\pm 13.4$ & low \\ 
88 & 20710 & 20889 & 180 & 03/10/2005 & $-0.000096\pm 0.000067$ & $0.000896\pm 0.000047$ & $20.1\pm 8.0$ & moderate \\ 
89 & 20890 & 20910 & 21 & 19/10/2005 & $-0.000836\pm 0.000354$ & $0.001623\pm 0.000257$ & $15.9\pm 2.8$ & high \\ 
90 & 20911 & 22810 & 1900 & 21/10/2005 & $0.000008\pm 0.000016$ & $0.000706\pm 0.000011$ & $27.0\pm 3.2$ & low \\ 
\hline
\end{tabular}
\end{center}

\begin{center}\tiny
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
91 & 22813 & 22974 & 162 & 27/04/2006 & $-0.000069\pm 0.000039$ & $0.000491\pm 0.000027$ & $17.0\pm 7.7$ & low \\ 
92 & 22975 & 23632 & 658 & 12/05/2006 & $-0.000015\pm 0.000033$ & $0.000856\pm 0.000024$ & $20.0\pm 6.9$ & moderate \\ 
93 & 23633 & 23650 & 18 & 17/07/2006 & $-0.000424\pm 0.000517$ & $0.002193\pm 0.000376$ & $25.0\pm 2.8$ & very high \\ 
94 & 23653 & 23815 & 163 & 18/07/2006 & $0.000350\pm 0.000073$ & $0.000930\pm 0.000052$ & $14.0\pm 2.6$ & moderate \\ 
95 & 23818 & 25471 & 1654 & 02/08/2006 & $0.000036\pm 0.000016$ & $0.000651\pm 0.000011$ & $49.0\pm 7.7$ & low \\ 
96 & 25472 & 25931 & 460 & 11/01/2007 & $0.000036\pm 0.000023$ & $0.000486\pm 0.000016$ & $27.0\pm 11.4$ & low \\ 
97 & 25932 & 25965 & 34 & 26/02/2007 & $-0.000710\pm 0.000342$ & $0.001994\pm 0.000245$ & $121.0\pm 3.6$ & high \\ 
98 & 25966 & 26949 & 984 & 01/03/2007 & $0.000081\pm 0.000020$ & $0.000633\pm 0.000014$ & $76.0\pm 3.8$ & low \\ 
99 & 26950 & 27235 & 286 & 04/06/2007 & $-0.000142\pm 0.000050$ & $0.000840\pm 0.000035$ & $26.2\pm 9.0$ & moderate \\ 
100 & 27238 & 27436 & 199 & 29/06/2007 & $0.000042\pm 0.000038$ & $0.000534\pm 0.000027$ & $18.9\pm 6.4$ & low \\ 
101 & 27437 & 27733 & 297 & 20/07/2007 & $-0.000181\pm 0.000073$ & $0.001256\pm 0.000052$ & $110.0\pm 6.4$ & high \\ 
102 & 27734 & 28090 & 357 & 16/08/2007 & $0.000162\pm 0.000041$ & $0.000768\pm 0.000029$ & $36.0\pm 7.5$ & moderate \\ 
103 & 28093 & 28308 & 216 & 20/09/2007 & $0.000130\pm 0.000036$ & $0.000532\pm 0.000026$ & $15.0\pm 6.8$ & low \\ 
104 & 28309 & 28468 & 160 & 11/10/2007 & $-0.000115\pm 0.000073$ & $0.000923\pm 0.000052$ & $20.0\pm 5.7$ & moderate \\ 
105 & 28469 & 28519 & 51 & 25/10/2007 & $0.000112\pm 0.000052$ & $0.000373\pm 0.000037$ & $19.0\pm 3.8$ & low \\ 
106 & 28520 & 28872 & 353 & 31/10/2007 & $0.000022\pm 0.000059$ & $0.001100\pm 0.000041$ & $26.0\pm 4.2$ & moderate \\ 
107 & 28874 & 28941 & 68 & 04/12/2007 & $0.000259\pm 0.000061$ & $0.000505\pm 0.000044$ & $11.0\pm 4.6$ & low \\ 
108 & 28942 & 28962 & 21 & 11/12/2007 & $-0.000756\pm 0.000405$ & $0.001855\pm 0.000293$ & $27.0\pm 2.5$ & high \\ 
109 & 28964 & 29184 & 221 & 12/12/2007 & $-0.000130\pm 0.000054$ & $0.000805\pm 0.000038$ & $20.0\pm 2.8$ & moderate \\ 
110 & 29185 & 29202 & 18 & 04/01/2008 & $0.000533\pm 0.000503$ & $0.002133\pm 0.000366$ & $25.0\pm 2.7$ & very high \\ 
111 & 29204 & 29321 & 118 & 07/01/2008 & $-0.000214\pm 0.000094$ & $0.001021\pm 0.000067$ & $14.0\pm 2.5$ & moderate \\ 
112 & 29322 & 29350 & 29 & 18/01/2008 & $-0.001586\pm 0.000607$ & $0.003271\pm 0.000437$ & $72.0\pm 3.0$ & very high \\ 
113 & 29351 & 29856 & 506 & 23/01/2008 & $-0.000110\pm 0.000049$ & $0.001103\pm 0.000035$ & $57.0\pm 3.4$ & moderate \\ 
114 & 29857 & 29920 & 64 & 12/03/2008 & $-0.000066\pm 0.000248$ & $0.001982\pm 0.000177$ & $22.0\pm 4.7$ & high \\ 
115 & 29923 & 30370 & 448 & 18/03/2008 & $0.000027\pm 0.000049$ & $0.001037\pm 0.000035$ & $34.0\pm 4.6$ & moderate \\ 
116 & 30373 & 30666 & 294 & 30/04/2008 & $-0.000009\pm 0.000045$ & $0.000777\pm 0.000032$ & $15.1\pm 7.8$ & moderate \\ 
117 & 30667 & 31041 & 375 & 28/05/2008 & $-0.000090\pm 0.000059$ & $0.001134\pm 0.000041$ & $16.3\pm 7.6$ & moderate \\ 
118 & 31042 & 31058 & 17 & 07/07/2008 & $0.002089\pm 0.001150$ & $0.004743\pm 0.000838$ & $106.0\pm 2.7$ & extremely high \\ 
119 & 31059 & 31315 & 257 & 09/07/2008 & $0.000190\pm 0.000082$ & $0.001312\pm 0.000058$ & $45.0\pm 2.6$ & high \\ 
120 & 31318 & 31333 & 16 & 07/08/2008 & $0.001450\pm 0.000147$ & $0.000588\pm 0.000107$ & $18.0\pm 2.5$ & low \\ 
121 & 31334 & 31555 & 222 & 08/08/2008 & $-0.000083\pm 0.000060$ & $0.000901\pm 0.000043$ & $15.0\pm 2.5$ & moderate \\ 
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
1 & 1 & 67 & 67 & 14/02/2000 & $0.000031\pm 0.000144$ & $0.001179\pm 0.000103$ & - & moderate \\ 
2 & 68 & 284 & 217 & 18/02/2000 & $0.000138\pm 0.000139$ & $0.002051\pm 0.000099$ & $17.0\pm 4.3$ & high \\ 
3 & 285 & 482 & 198 & 10/03/2000 & $0.000027\pm 0.000178$ & $0.002509\pm 0.000126$ & $10.7\pm 6.0$ & high \\ 
4 & 483 & 602 & 120 & 04/04/2000 & $-0.000240\pm 0.000366$ & $0.004006\pm 0.000260$ & $31.0\pm 5.1$ & extremely high \\ 
5 & 603 & 701 & 99 & 18/04/2000 & $0.000290\pm 0.000193$ & $0.001921\pm 0.000137$ & $30.0\pm 4.4$ & high \\ 
6 & 702 & 720 & 19 & 01/05/2000 & $-0.000589\pm 0.001123$ & $0.004894\pm 0.000816$ & $21.9\pm 2.5$ & extremely high \\ 
7 & 721 & 972 & 252 & 05/05/2000 & $-0.000053\pm 0.000131$ & $0.002077\pm 0.000093$ & $15.4\pm 2.8$ & high \\ 
8 & 973 & 990 & 18 & 30/05/2000 & $0.001589\pm 0.001630$ & $0.006916\pm 0.001186$ & $26.0\pm 2.7$ & extremely high \\ 
9 & 991 & 1035 & 45 & 05/06/2000 & $-0.000435\pm 0.000442$ & $0.002963\pm 0.000316$ & $8.8\pm 2.2$ & extremely high \\ 
10 & 1036 & 1560 & 525 & 12/06/2000 & $0.000020\pm 0.000064$ & $0.001472\pm 0.000045$ & $91.0\pm 4.1$ & moderate \\ 
11 & 1561 & 1812 & 252 & 07/08/2000 & $0.000150\pm 0.000051$ & $0.000817\pm 0.000036$ & $50.0\pm 7.7$ & low \\ 
12 & 1813 & 1860 & 48 & 29/08/2000 & $-0.000090\pm 0.000273$ & $0.001895\pm 0.000195$ & $25.0\pm 3.9$ & high \\ 
13 & 1861 & 2157 & 297 & 08/09/2000 & $-0.000073\pm 0.000069$ & $0.001188\pm 0.000049$ & $11.4\pm 4.0$ & moderate \\ 
14 & 2158 & 2371 & 214 & 05/10/2000 & $-0.000169\pm 0.000155$ & $0.002269\pm 0.000110$ & $36.0\pm 6.6$ & high \\ 
15 & 2372 & 2502 & 131 & 27/10/2000 & $0.000148\pm 0.000095$ & $0.001091\pm 0.000068$ & $13.5\pm 5.3$ & moderate \\ 
16 & 2503 & 2945 & 443 & 08/11/2000 & $-0.000096\pm 0.000099$ & $0.002089\pm 0.000070$ & $21.3\pm 6.1$ & high \\ 
17 & 2946 & 3011 & 66 & 22/12/2000 & $0.000245\pm 0.000125$ & $0.001018\pm 0.000089$ & $19.0\pm 4.7$ & moderate \\ 
18 & 3012 & 3062 & 51 & 29/12/2000 & $-0.000259\pm 0.000573$ & $0.004089\pm 0.000409$ & $44.0\pm 3.2$ & extremely high \\ 
19 & 3063 & 3243 & 181 & 05/01/2001 & $0.000050\pm 0.000126$ & $0.001698\pm 0.000089$ & $34.0\pm 3.8$ & high \\ 
20 & 3244 & 3374 & 131 & 26/01/2001 & $0.000004\pm 0.000089$ & $0.001022\pm 0.000063$ & $17.0\pm 5.2$ & moderate \\ 
21 & 3375 & 3392 & 18 & 08/02/2001 & $-0.000360\pm 0.015915$ & $0.067520\pm 0.011580$ & $358.0\pm 2.6$ & extremely low \\ 
22 & 3393 & 3407 & 15 & 12/02/2001 & $0.000487\pm 0.000256$ & $0.000992\pm 0.000187$ & $10944.0\pm 1.8$ & moderate \\ 
23 & 3408 & 3659 & 252 & 13/02/2001 & $-0.000122\pm 0.000107$ & $0.001701\pm 0.000076$ & $6571.0\pm 2.5$ & high \\ 
24 & 3660 & 3760 & 101 & 09/03/2001 & $-0.000339\pm 0.000237$ & $0.002386\pm 0.000169$ & $30.0\pm 5.1$ & high \\ 
25 & 3761 & 3781 & 21 & 20/03/2001 & $-0.001310\pm 0.000992$ & $0.004547\pm 0.000719$ & $18.1\pm 2.6$ & extremely high \\ 
26 & 3782 & 3870 & 89 & 23/03/2001 & $0.000182\pm 0.000184$ & $0.001735\pm 0.000131$ & $20.7\pm 2.6$ & high \\ 
27 & 3871 & 4050 & 180 & 02/04/2001 & $0.000285\pm 0.000238$ & $0.003194\pm 0.000169$ & $14.7\pm 4.6$ & extremely high \\ 
28 & 4051 & 4260 & 210 & 23/04/2001 & $0.000091\pm 0.000100$ & $0.001447\pm 0.000071$ & $42.0\pm 5.8$ & moderate \\ 
29 & 4261 & 4286 & 26 & 11/05/2001 & $0.000067\pm 0.000119$ & $0.000607\pm 0.000086$ & $12.0\pm 3.1$ & low \\ 
30 & 4287 & 4305 & 19 & 14/05/2001 & $0.001392\pm 0.001120$ & $0.004882\pm 0.000814$ & $22.0\pm 2.0$ & extremely high \\ 
31 & 4306 & 4320 & 15 & 18/05/2001 & $0.000226\pm 0.000156$ & $0.000604\pm 0.000114$ & $72.0\pm 1.8$ & low \\ 
32 & 4321 & 4870 & 550 & 21/05/2001 & $-0.000143\pm 0.000056$ & $0.001312\pm 0.000040$ & $70.0\pm 2.6$ & moderate \\ 
33 & 4871 & 4890 & 20 & 11/07/2001 & $0.000969\pm 0.000679$ & $0.003035\pm 0.000492$ & $20.8\pm 2.9$ & extremely high \\ 
34 & 4891 & 4959 & 69 & 13/07/2001 & $0.000066\pm 0.000157$ & $0.001302\pm 0.000112$ & $11.5\pm 2.5$ & moderate \\ 
35 & 4960 & 5283 & 324 & 19/07/2001 & $-0.000081\pm 0.000056$ & $0.001004\pm 0.000039$ & $9.9\pm 4.6$ & moderate \\ 
36 & 5284 & 5327 & 44 & 21/08/2001 & $0.000191\pm 0.000394$ & $0.002611\pm 0.000282$ & $24.2\pm 3.9$ & high \\ 
37 & 5328 & 5394 & 67 & 24/08/2001 & $-0.000118\pm 0.000126$ & $0.001031\pm 0.000090$ & $13.2\pm 3.1$ & moderate \\ 
38 & 5395 & 5567 & 173 & 04/09/2001 & $-0.000882\pm 0.000376$ & $0.004943\pm 0.000267$ & $231.0\pm 4.2$ & extremely high \\ 
39 & 5568 & 6002 & 435 & 24/09/2001 & $0.000141\pm 0.000088$ & $0.001833\pm 0.000062$ & $281.0\pm 6.6$ & high \\ 
40 & 6003 & 6427 & 425 & 05/11/2001 & $0.000080\pm 0.000062$ & $0.001270\pm 0.000044$ & $24.0\pm 8.6$ & moderate \\ 
\hline
\end{tabular}
\end{center}

\begin{center}\tiny
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
41 & 6428 & 6537 & 110 & 19/12/2001 & $0.000076\pm 0.000061$ & $0.000644\pm 0.000044$ & $26.7\pm 5.7$ & low \\ 
42 & 6538 & 6702 & 165 & 31/12/2001 & $-0.000180\pm 0.000086$ & $0.001107\pm 0.000061$ & $15.9\pm 4.8$ & moderate \\ 
43 & 6703 & 6943 & 241 & 16/01/2002 & $-0.000060\pm 0.000114$ & $0.001764\pm 0.000081$ & $10.3\pm 5.8$ & high \\ 
44 & 6944 & 7823 & 880 & 08/02/2002 & $-0.000017\pm 0.000046$ & $0.001355\pm 0.000032$ & $9.9\pm 8.3$ & moderate \\ 
45 & 7824 & 7845 & 22 & 07/05/2002 & $0.000660\pm 0.000736$ & $0.003453\pm 0.000533$ & $24.3\pm 3.1$ & extremely high \\ 
46 & 7846 & 8082 & 237 & 09/05/2002 & $-0.000026\pm 0.000083$ & $0.001279\pm 0.000059$ & $23.1\pm 2.9$ & moderate \\ 
47 & 8083 & 8395 & 313 & 31/05/2002 & $-0.000133\pm 0.000102$ & $0.001811\pm 0.000072$ & $11.4\pm 6.8$ & high \\ 
48 & 8396 & 8775 & 380 & 01/07/2002 & $-0.000125\pm 0.000169$ & $0.003298\pm 0.000120$ & $248.0\pm 7.7$ & extremely high \\ 
49 & 8776 & 8792 & 17 & 06/08/2002 & $-0.000291\pm 0.000533$ & $0.002198\pm 0.000389$ & $32.0\pm 2.7$ & high \\ 
50 & 8793 & 9342 & 550 & 07/08/2002 & $-0.000081\pm 0.000094$ & $0.002198\pm 0.000066$ & $22.0\pm 2.8$ & high \\ 
51 & 9343 & 9540 & 198 & 27/09/2002 & $0.000080\pm 0.000288$ & $0.004046\pm 0.000204$ & $40.0\pm 7.2$ & extremely high \\ 
52 & 9541 & 9556 & 16 & 17/10/2002 & $-0.000050\pm 0.000529$ & $0.002118\pm 0.000387$ & $156.0\pm 2.5$ & high \\ 
53 & 9557 & 10143 & 587 & 18/10/2002 & $0.000035\pm 0.000076$ & $0.001846\pm 0.000054$ & $13.0\pm 2.7$ & high \\ 
54 & 10144 & 10454 & 311 & 16/12/2002 & $0.000007\pm 0.000072$ & $0.001262\pm 0.000051$ & $24.0\pm 8.4$ & moderate \\ 
55 & 10455 & 10502 & 48 & 15/01/2003 & $-0.000769\pm 0.000532$ & $0.003682\pm 0.000380$ & $60.9\pm 4.0$ & extremely high \\ 
56 & 10503 & 11003 & 501 & 23/01/2003 & $-0.000098\pm 0.000069$ & $0.001555\pm 0.000049$ & $40.4\pm 4.2$ & moderate \\ 
57 & 11004 & 11223 & 220 & 12/03/2003 & $0.000250\pm 0.000137$ & $0.002026\pm 0.000097$ & $10.6\pm 7.4$ & high \\ 
58 & 11224 & 11264 & 41 & 02/04/2003 & $0.000006\pm 0.000153$ & $0.000977\pm 0.000109$ & $16.4\pm 3.7$ & moderate \\ 
59 & 11265 & 11282 & 18 & 04/04/2003 & $0.000099\pm 0.000844$ & $0.003581\pm 0.000614$ & $125.0\pm 2.2$ & extremely high \\ 
60 & 11283 & 11892 & 610 & 08/04/2003 & $0.000102\pm 0.000049$ & $0.001202\pm 0.000034$ & $120.0\pm 2.8$ & moderate \\ 
61 & 11893 & 11925 & 33 & 05/06/2003 & $-0.000153\pm 0.000506$ & $0.002907\pm 0.000363$ & $19.0\pm 3.7$ & extremely high \\ 
62 & 11926 & 12162 & 237 & 09/06/2003 & $-0.000027\pm 0.000063$ & $0.000971\pm 0.000045$ & $24.0\pm 3.4$ & moderate \\ 
63 & 12163 & 12210 & 48 & 30/06/2003 & $0.000358\pm 0.000308$ & $0.002137\pm 0.000220$ & $21.0\pm 3.9$ & high \\ 
64 & 12211 & 12226 & 16 & 07/07/2003 & $-0.000084\pm 0.000202$ & $0.000809\pm 0.000148$ & $16.0\pm 2.2$ & low \\ 
65 & 12227 & 13275 & 1049 & 08/07/2003 & $0.000036\pm 0.000036$ & $0.001181\pm 0.000026$ & $15.0\pm 2.7$ & moderate \\ 
66 & 13276 & 14736 & 1461 & 13/10/2003 & $0.000037\pm 0.000021$ & $0.000821\pm 0.000015$ & $105.0\pm 14.5$ & low \\ 
67 & 14737 & 14782 & 46 & 05/03/2004 & $-0.000308\pm 0.000073$ & $0.000494\pm 0.000052$ & $12.0\pm 4.4$ & low \\ 
68 & 14783 & 14897 & 115 & 10/03/2004 & $-0.000146\pm 0.000132$ & $0.001412\pm 0.000093$ & $19.0\pm 3.5$ & moderate \\ 
69 & 14898 & 15557 & 660 & 22/03/2004 & $0.000025\pm 0.000043$ & $0.001115\pm 0.000031$ & $10.0\pm 6.1$ & moderate \\ 
70 & 15558 & 16035 & 478 & 24/05/2004 & $0.000049\pm 0.000038$ & $0.000835\pm 0.000027$ & $39.0\pm 9.8$ & low \\ 
71 & 16036 & 16137 & 102 & 12/07/2004 & $0.000051\pm 0.000063$ & $0.000631\pm 0.000044$ & $10.0\pm 5.6$ & low \\ 
72 & 16138 & 16410 & 273 & 20/07/2004 & $-0.000080\pm 0.000072$ & $0.001197\pm 0.000051$ & $28.0\pm 5.2$ & moderate \\ 
73 & 16411 & 17230 & 820 & 16/08/2004 & $0.000047\pm 0.000028$ & $0.000813\pm 0.000020$ & $30.0\pm 8.6$ & low \\ 
74 & 17231 & 17271 & 41 & 02/11/2004 & $0.000302\pm 0.000211$ & $0.001351\pm 0.000151$ & $12.0\pm 4.1$ & moderate \\ 
75 & 17272 & 17716 & 445 & 05/11/2004 & $0.000046\pm 0.000036$ & $0.000756\pm 0.000025$ & $21.0\pm 3.9$ & low \\ 
76 & 17717 & 17806 & 90 & 20/12/2004 & $0.000013\pm 0.000057$ & $0.000536\pm 0.000040$ & $17.0\pm 5.3$ & low \\ 
77 & 17807 & 17847 & 41 & 29/12/2004 & $0.000019\pm 0.000048$ & $0.000308\pm 0.000034$ & $10.0\pm 3.2$ & low \\ 
78 & 17848 & 18882 & 1035 & 31/12/2004 & $-0.000016\pm 0.000024$ & $0.000771\pm 0.000017$ & $13.0\pm 4.1$ & low \\ 
79 & 18883 & 19052 & 170 & 11/04/2005 & $-0.000101\pm 0.000098$ & $0.001276\pm 0.000069$ & $51.0\pm 7.5$ & moderate \\ 
80 & 19053 & 19283 & 231 & 27/04/2005 & $0.000069\pm 0.000059$ & $0.000901\pm 0.000042$ & $36.0\pm 5.8$ & low \\ 
81 & 19284 & 20877 & 1594 & 18/05/2005 & $-0.000003\pm 0.000020$ & $0.000790\pm 0.000014$ & $13.8\pm 8.8$ & low \\ 
82 & 20878 & 20970 & 93 & 18/10/2005 & $-0.000020\pm 0.000120$ & $0.001155\pm 0.000085$ & $12.0\pm 6.0$ & moderate \\ 
83 & 20971 & 22845 & 1875 & 27/10/2005 & $0.000046\pm 0.000017$ & $0.000721\pm 0.000012$ & $22.0\pm 6.1$ & low \\ 
84 & 22846 & 22872 & 27 & 02/05/2006 & $0.000098\pm 0.000062$ & $0.000322\pm 0.000045$ & $13.2\pm 3.5$ & low \\ 
85 & 22873 & 22891 & 19 & 03/05/2006 & $0.000534\pm 0.000272$ & $0.001186\pm 0.000198$ & $12.4\pm 2.1$ & moderate \\ 
86 & 22892 & 22941 & 50 & 05/05/2006 & $0.000025\pm 0.000048$ & $0.000339\pm 0.000034$ & $11.4\pm 2.3$ & low \\ 
87 & 22942 & 22962 & 21 & 10/05/2006 & $-0.000254\pm 0.000171$ & $0.000785\pm 0.000124$ & $14.2\pm 2.4$ & low \\ 
88 & 22963 & 23730 & 768 & 11/05/2006 & $-0.000081\pm 0.000044$ & $0.001233\pm 0.000031$ & $158.0\pm 3.1$ & moderate \\ 
89 & 23731 & 23956 & 226 & 26/07/2006 & $0.000051\pm 0.000067$ & $0.001010\pm 0.000048$ & $23.0\pm 8.0$ & moderate \\ 
90 & 23957 & 24207 & 251 & 16/08/2006 & $-0.000002\pm 0.000042$ & $0.000670\pm 0.000030$ & $120.0\pm 6.4$ & low \\ 
91 & 24208 & 24381 & 174 & 08/09/2006 & $0.000088\pm 0.000076$ & $0.001009\pm 0.000054$ & $14.8\pm 6.0$ & moderate \\ 
92 & 24382 & 25579 & 1198 & 26/09/2006 & $0.000031\pm 0.000021$ & $0.000722\pm 0.000015$ & $17.0\pm 7.6$ & low \\ 
93 & 25580 & 25934 & 355 & 23/01/2007 & $0.000043\pm 0.000029$ & $0.000546\pm 0.000021$ & $23.0\pm 10.0$ & low \\ 
94 & 25935 & 25967 & 33 & 26/02/2007 & $-0.000522\pm 0.000385$ & $0.002214\pm 0.000277$ & $106.0\pm 3.5$ & high \\ 
95 & 25968 & 26311 & 344 & 01/03/2007 & $0.000041\pm 0.000049$ & $0.000910\pm 0.000035$ & $58.0\pm 3.5$ & low \\ 
96 & 26312 & 26487 & 176 & 03/04/2007 & $0.000045\pm 0.000034$ & $0.000456\pm 0.000024$ & $41.0\pm 6.4$ & low \\ 
97 & 26488 & 26952 & 465 & 19/04/2007 & $0.000084\pm 0.000035$ & $0.000757\pm 0.000025$ & $22.5\pm 6.8$ & low \\ 
98 & 26953 & 27240 & 288 & 04/06/2007 & $-0.000001\pm 0.000061$ & $0.001030\pm 0.000043$ & $15.8\pm 7.9$ & moderate \\ 
99 & 27241 & 27432 & 192 & 02/07/2007 & $0.000123\pm 0.000054$ & $0.000744\pm 0.000038$ & $10.5\pm 6.3$ & low \\ 
100 & 27433 & 27639 & 207 & 19/07/2007 & $-0.000112\pm 0.000102$ & $0.001469\pm 0.000072$ & $68.0\pm 5.9$ & moderate \\ 
101 & 27640 & 27735 & 96 & 08/08/2007 & $-0.000296\pm 0.000264$ & $0.002589\pm 0.000188$ & $20.0\pm 4.8$ & high \\ 
102 & 27736 & 28065 & 330 & 17/08/2007 & $0.000117\pm 0.000068$ & $0.001236\pm 0.000048$ & $44.0\pm 5.2$ & moderate \\ 
103 & 28066 & 28312 & 247 & 19/09/2007 & $0.000053\pm 0.000047$ & $0.000739\pm 0.000033$ & $35.0\pm 7.0$ & low \\ 
104 & 28313 & 28474 & 162 & 11/10/2007 & $-0.000109\pm 0.000100$ & $0.001274\pm 0.000071$ & $40.0\pm 5.8$ & moderate \\ 
105 & 28475 & 28522 & 48 & 26/10/2007 & $0.000105\pm 0.000075$ & $0.000519\pm 0.000054$ & $19.1\pm 3.7$ & low \\ 
106 & 28523 & 29056 & 534 & 31/10/2007 & $-0.000030\pm 0.000064$ & $0.001475\pm 0.000045$ & $25.0\pm 4.2$ & moderate \\ 
107 & 29057 & 29174 & 118 & 21/12/2007 & $-0.000085\pm 0.000094$ & $0.001016\pm 0.000066$ & $10.4\pm 6.0$ & moderate \\ 
108 & 29175 & 29309 & 135 & 03/01/2008 & $-0.000402\pm 0.000171$ & $0.001990\pm 0.000122$ & $61.0\pm 4.7$ & high \\ 
109 & 29310 & 29377 & 68 & 17/01/2008 & $0.000267\pm 0.000365$ & $0.003007\pm 0.000260$ & $9.3\pm 4.0$ & extremely high \\ 
110 & 29378 & 29424 & 47 & 25/01/2008 & $0.000157\pm 0.000146$ & $0.001003\pm 0.000105$ & $25.0\pm 3.2$ & moderate \\ 
\hline
\end{tabular}
\end{center}

\begin{center}\tiny
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
111 & 29425 & 29832 & 408 & 30/01/2008 & $-0.000061\pm 0.000075$ & $0.001518\pm 0.000053$ & $11.3\pm 4.1$ & moderate \\ 
112 & 29833 & 29955 & 123 & 10/03/2008 & $0.000290\pm 0.000213$ & $0.002368\pm 0.000152$ & $23.0\pm 5.9$ & high \\ 
113 & 29956 & 30152 & 197 & 24/03/2008 & $0.000049\pm 0.000083$ & $0.001168\pm 0.000059$ & $34.0\pm 5.2$ & moderate \\ 
114 & 30153 & 30169 & 17 & 10/04/2008 & $-0.000946\pm 0.000867$ & $0.003577\pm 0.000632$ & $27.0\pm 2.6$ & extremely high \\ 
115 & 30170 & 30207 & 38 & 11/04/2008 & $-0.000042\pm 0.000127$ & $0.000785\pm 0.000091$ & $24.0\pm 2.1$ & low \\ 
116 & 30208 & 30255 & 48 & 15/04/2008 & $0.000408\pm 0.000292$ & $0.002023\pm 0.000209$ & $13.0\pm 2.8$ & high \\ 
117 & 30256 & 30576 & 321 & 21/04/2008 & $0.000089\pm 0.000056$ & $0.000997\pm 0.000039$ & $45.0\pm 4.0$ & moderate \\ 
118 & 30577 & 30632 & 56 & 19/05/2008 & $-0.000492\pm 0.000186$ & $0.001394\pm 0.000133$ & $11.0\pm 4.3$ & moderate \\ 
119 & 30633 & 30747 & 115 & 23/05/2008 & $0.000137\pm 0.000096$ & $0.001028\pm 0.000068$ & $12.0\pm 3.7$ & moderate \\ 
120 & 30748 & 30825 & 78 & 05/06/2008 & $-0.000272\pm 0.000240$ & $0.002119\pm 0.000171$ & $30.0\pm 4.1$ & high \\ 
121 & 30826 & 31026 & 201 & 13/06/2008 & $-0.000249\pm 0.000100$ & $0.001424\pm 0.000071$ & $7.9\pm 4.5$ & moderate \\ 
122 & 31027 & 31097 & 71 & 03/07/2008 & $-0.000142\pm 0.000377$ & $0.003177\pm 0.000268$ & $24.0\pm 4.4$ & extremely high \\ 
123 & 31098 & 31557 & 460 & 15/07/2008 & $0.000079\pm 0.000072$ & $0.001537\pm 0.000051$ & $35.0\pm 4.9$ & moderate \\ 
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
1 & 1 & 211 & 211 & 14/02/2000 & $-0.000082\pm 0.000104$ & $0.001517\pm 0.000074$ & - & high \\ 
2 & 212 & 226 & 15 & 06/03/2000 & $-0.000548\pm 0.000285$ & $0.001103\pm 0.000209$ & $42.0\pm 2.5$ & high \\ 
3 & 227 & 244 & 18 & 07/03/2000 & $-0.001438\pm 0.001211$ & $0.005139\pm 0.000881$ & $14.0\pm 1.8$ & extremely high \\ 
4 & 245 & 473 & 229 & 08/03/2000 & $0.000190\pm 0.000135$ & $0.002041\pm 0.000096$ & $15.0\pm 2.7$ & extremely high \\ 
5 & 474 & 490 & 17 & 03/04/2000 & $0.000447\pm 0.001368$ & $0.005639\pm 0.000997$ & $23.0\pm 2.6$ & extremely high \\ 
6 & 491 & 602 & 112 & 04/04/2000 & $-0.000361\pm 0.000253$ & $0.002675\pm 0.000180$ & $10.7\pm 2.5$ & extremely high \\ 
7 & 603 & 676 & 74 & 18/04/2000 & $0.000043\pm 0.000204$ & $0.001759\pm 0.000146$ & $13.0\pm 4.0$ & extremely high \\ 
8 & 677 & 867 & 191 & 28/04/2000 & $0.000114\pm 0.000074$ & $0.001016\pm 0.000052$ & $14.0\pm 4.4$ & high \\ 
9 & 868 & 924 & 57 & 18/05/2000 & $-0.000067\pm 0.000280$ & $0.002114\pm 0.000200$ & $24.0\pm 4.0$ & extremely high \\ 
10 & 925 & 1016 & 92 & 24/05/2000 & $0.000029\pm 0.000102$ & $0.000983\pm 0.000073$ & $17.7\pm 3.5$ & high \\ 
11 & 1017 & 1035 & 19 & 06/06/2000 & $0.000073\pm 0.000613$ & $0.002672\pm 0.000445$ & $15.9\pm 2.5$ & extremely high \\ 
12 & 1036 & 1051 & 16 & 12/06/2000 & $-0.000199\pm 0.000150$ & $0.000602\pm 0.000110$ & $22.0\pm 1.8$ & low \\ 
13 & 1052 & 1530 & 479 & 13/06/2000 & $0.000008\pm 0.000053$ & $0.001159\pm 0.000037$ & $18.0\pm 2.7$ & high \\ 
14 & 1531 & 1546 & 16 & 03/08/2000 & $-0.000104\pm 0.000197$ & $0.000787\pm 0.000144$ & $23.3\pm 2.7$ & moderate \\ 
15 & 1547 & 1917 & 371 & 04/08/2000 & $-0.000013\pm 0.000042$ & $0.000806\pm 0.000030$ & $15.0\pm 2.6$ & moderate \\ 
16 & 1918 & 2217 & 300 & 13/09/2000 & $0.000010\pm 0.000072$ & $0.001247\pm 0.000051$ & $18.7\pm 7.6$ & high \\ 
17 & 2218 & 2355 & 138 & 11/10/2000 & $-0.000033\pm 0.000185$ & $0.002174\pm 0.000131$ & $66.0\pm 5.8$ & extremely high \\ 
18 & 2356 & 2879 & 524 & 26/10/2000 & $0.000051\pm 0.000049$ & $0.001133\pm 0.000035$ & $45.0\pm 6.3$ & high \\ 
19 & 2880 & 2913 & 34 & 14/12/2000 & $-0.000383\pm 0.000419$ & $0.002444\pm 0.000301$ & $26.7\pm 3.7$ & extremely high \\ 
20 & 2914 & 3037 & 124 & 20/12/2000 & $0.000086\pm 0.000087$ & $0.000969\pm 0.000062$ & $27.0\pm 3.2$ & high \\ 
21 & 3038 & 3062 & 25 & 03/01/2001 & $-0.000673\pm 0.000625$ & $0.003125\pm 0.000451$ & $39.1\pm 2.9$ & extremely high \\ 
22 & 3063 & 3271 & 209 & 05/01/2001 & $0.000076\pm 0.000082$ & $0.001186\pm 0.000058$ & $30.5\pm 3.0$ & high \\ 
23 & 3272 & 3289 & 18 & 30/01/2001 & $-0.000060\pm 0.000175$ & $0.000744\pm 0.000128$ & $25.9\pm 2.7$ & moderate \\ 
24 & 3290 & 3404 & 115 & 31/01/2001 & $0.000174\pm 0.000061$ & $0.000657\pm 0.000044$ & $14.2\pm 2.5$ & moderate \\ 
25 & 3405 & 3764 & 360 & 12/02/2001 & $-0.000122\pm 0.000067$ & $0.001270\pm 0.000047$ & $18.0\pm 5.6$ & high \\ 
26 & 3765 & 3781 & 17 & 20/03/2001 & $-0.001105\pm 0.000922$ & $0.003802\pm 0.000672$ & $44.0\pm 2.7$ & extremely high \\ 
27 & 3782 & 3947 & 166 & 23/03/2001 & $0.000077\pm 0.000139$ & $0.001796\pm 0.000099$ & $12.0\pm 2.6$ & extremely high \\ 
28 & 3948 & 4148 & 201 & 09/04/2001 & $0.000119\pm 0.000074$ & $0.001045\pm 0.000052$ & $90.0\pm 5.6$ & high \\ 
29 & 4149 & 4301 & 153 & 01/05/2001 & $-0.000029\pm 0.000058$ & $0.000721\pm 0.000041$ & $11.0\pm 5.5$ & moderate \\ 
30 & 4302 & 4320 & 19 & 15/05/2001 & $0.000513\pm 0.000486$ & $0.002117\pm 0.000353$ & $25.4\pm 2.6$ & extremely high \\ 
31 & 4321 & 5185 & 865 & 21/05/2001 & $-0.000006\pm 0.000028$ & $0.000837\pm 0.000020$ & $24.0\pm 2.9$ & moderate \\ 
32 & 5186 & 5259 & 74 & 10/08/2001 & $0.000120\pm 0.000061$ & $0.000529\pm 0.000044$ & $10.6\pm 5.3$ & low \\ 
33 & 5260 & 5427 & 168 & 17/08/2001 & $0.000088\pm 0.000087$ & $0.001125\pm 0.000062$ & $25.8\pm 4.3$ & high \\ 
34 & 5428 & 5582 & 155 & 10/09/2001 & $-0.000273\pm 0.000231$ & $0.002878\pm 0.000164$ & $197.0\pm 5.3$ & extremely high \\ 
35 & 5583 & 6049 & 467 & 25/09/2001 & $0.000050\pm 0.000045$ & $0.000969\pm 0.000032$ & $284.0\pm 6.5$ & high \\ 
36 & 6050 & 6532 & 483 & 08/11/2001 & $0.000016\pm 0.000032$ & $0.000696\pm 0.000022$ & $19.0\pm 9.0$ & moderate \\ 
37 & 6533 & 6586 & 54 & 31/12/2001 & $-0.000176\pm 0.000160$ & $0.001175\pm 0.000114$ & $20.8\pm 4.4$ & high \\ 
38 & 6587 & 6899 & 313 & 07/01/2002 & $0.000047\pm 0.000040$ & $0.000713\pm 0.000029$ & $13.7\pm 4.2$ & moderate \\ 
39 & 6900 & 6931 & 32 & 05/02/2002 & $-0.000263\pm 0.000273$ & $0.001545\pm 0.000196$ & $21.7\pm 3.4$ & high \\ 
40 & 6932 & 6946 & 15 & 08/02/2002 & $0.000342\pm 0.000173$ & $0.000669\pm 0.000126$ & $27.4\pm 2.0$ & moderate \\ 
41 & 6947 & 7187 & 241 & 11/02/2002 & $0.000081\pm 0.000055$ & $0.000852\pm 0.000039$ & $11.7\pm 2.5$ & moderate \\ 
42 & 7188 & 8067 & 880 & 08/03/2002 & $0.000025\pm 0.000025$ & $0.000732\pm 0.000017$ & $12.6\pm 8.3$ & moderate \\ 
43 & 8068 & 8235 & 168 & 30/05/2002 & $-0.000017\pm 0.000090$ & $0.001172\pm 0.000064$ & $56.0\pm 7.3$ & high \\ 
44 & 8236 & 8307 & 72 & 17/06/2002 & $-0.000066\pm 0.000076$ & $0.000649\pm 0.000054$ & $13.1\pm 4.3$ & low \\ 
45 & 8308 & 8497 & 190 & 21/06/2002 & $-0.000177\pm 0.000101$ & $0.001393\pm 0.000072$ & $12.2\pm 4.3$ & high \\ 
46 & 8498 & 8776 & 279 & 10/07/2002 & $-0.000060\pm 0.000157$ & $0.002618\pm 0.000111$ & $87.0\pm 6.3$ & extremely high \\ 
47 & 8777 & 9027 & 251 & 06/08/2002 & $0.000046\pm 0.000079$ & $0.001258\pm 0.000056$ & $74.0\pm 6.8$ & high \\ 
48 & 9028 & 9061 & 34 & 28/08/2002 & $-0.000351\pm 0.000362$ & $0.002110\pm 0.000260$ & $10.1\pm 3.5$ & extremely high \\ 
49 & 9062 & 9233 & 172 & 03/09/2002 & $-0.000011\pm 0.000086$ & $0.001134\pm 0.000061$ & $16.0\pm 3.3$ & high \\ 
50 & 9234 & 9466 & 233 & 18/09/2002 & $-0.000093\pm 0.000131$ & $0.001993\pm 0.000093$ & $20.0\pm 5.9$ & extremely high \\ 
51 & 9467 & 9693 & 227 & 10/10/2002 & $0.000045\pm 0.000104$ & $0.001565\pm 0.000074$ & $12.8\pm 6.3$ & high \\ 
52 & 9694 & 10291 & 598 & 01/11/2002 & $-0.000018\pm 0.000041$ & $0.001006\pm 0.000029$ & $94.0\pm 7.7$ & high \\ 
53 & 10292 & 10307 & 16 & 31/12/2002 & $0.000529\pm 0.000481$ & $0.001922\pm 0.000351$ & $16.3\pm 2.7$ & extremely high \\ 
54 & 10308 & 10514 & 207 & 02/01/2003 & $-0.000051\pm 0.000057$ & $0.000823\pm 0.000041$ & $16.7\pm 2.5$ & moderate \\ 
55 & 10515 & 11114 & 600 & 23/01/2003 & $-0.000010\pm 0.000053$ & $0.001302\pm 0.000038$ & $44.0\pm 7.4$ & high \\ 
56 & 11115 & 11266 & 152 & 21/03/2003 & $-0.000065\pm 0.000155$ & $0.001913\pm 0.000110$ & $22.4\pm 6.7$ & extremely high \\ 
57 & 11267 & 11520 & 254 & 07/04/2003 & $-0.000002\pm 0.000079$ & $0.001262\pm 0.000056$ & $14.6\pm 5.8$ & high \\ 
58 & 11521 & 11536 & 16 & 01/05/2003 & $0.000475\pm 0.000206$ & $0.000823\pm 0.000150$ & $72.0\pm 2.6$ & high \\ 
59 & 11537 & 12193 & 657 & 02/05/2003 & $0.000082\pm 0.000033$ & $0.000852\pm 0.000024$ & $10.0\pm 2.7$ & moderate \\ 
60 & 12194 & 12549 & 356 & 02/07/2003 & $-0.000060\pm 0.000056$ & $0.001057\pm 0.000040$ & $11.5\pm 9.0$ & high \\ 
\hline
\end{tabular}
\end{center}

\begin{center}\tiny
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
61 & 12550 & 12702 & 153 & 06/08/2003 & $0.000034\pm 0.000044$ & $0.000544\pm 0.000031$ & $37.0\pm 6.2$ & low \\ 
62 & 12703 & 13727 & 1025 & 20/08/2003 & $0.000042\pm 0.000023$ & $0.000740\pm 0.000016$ & $8.0\pm 7.1$ & moderate \\ 
63 & 13728 & 13877 & 150 & 24/11/2003 & $0.000020\pm 0.000048$ & $0.000587\pm 0.000034$ & $21.0\pm 7.1$ & low \\ 
64 & 13878 & 14774 & 897 & 09/12/2003 & $0.000047\pm 0.000019$ & $0.000581\pm 0.000014$ & $11.0\pm 7.0$ & low \\ 
65 & 14775 & 14896 & 122 & 09/03/2004 & $-0.000130\pm 0.000093$ & $0.001024\pm 0.000066$ & $45.0\pm 6.4$ & high \\ 
66 & 14897 & 14911 & 15 & 22/03/2004 & $-0.000065\pm 0.000155$ & $0.000601\pm 0.000114$ & $13.0\pm 2.4$ & low \\ 
67 & 14912 & 15203 & 292 & 23/03/2004 & $0.000093\pm 0.000035$ & $0.000599\pm 0.000025$ & $14.0\pm 2.5$ & low \\ 
68 & 15204 & 15482 & 279 & 20/04/2004 & $-0.000060\pm 0.000058$ & $0.000964\pm 0.000041$ & $30.0\pm 7.0$ & high \\ 
69 & 15483 & 15895 & 413 & 17/05/2004 & $0.000031\pm 0.000031$ & $0.000635\pm 0.000022$ & $26.0\pm 7.6$ & low \\ 
70 & 15896 & 15915 & 20 & 25/06/2004 & $0.000240\pm 0.000338$ & $0.001512\pm 0.000245$ & $18.0\pm 2.9$ & high \\ 
71 & 15916 & 16137 & 222 & 29/06/2004 & $-0.000049\pm 0.000037$ & $0.000552\pm 0.000026$ & $23.0\pm 2.8$ & low \\ 
72 & 16138 & 16230 & 93 & 20/07/2004 & $-0.000265\pm 0.000133$ & $0.001285\pm 0.000095$ & $45.0\pm 4.8$ & high \\ 
73 & 16231 & 16764 & 534 & 29/07/2004 & $0.000013\pm 0.000028$ & $0.000649\pm 0.000020$ & $45.0\pm 5.5$ & low \\ 
74 & 16765 & 16785 & 21 & 17/09/2004 & $-0.000864\pm 0.000445$ & $0.002039\pm 0.000322$ & $46.0\pm 3.0$ & extremely high \\ 
75 & 16786 & 16802 & 17 & 21/09/2004 & $-0.000135\pm 0.000227$ & $0.000938\pm 0.000166$ & $41.0\pm 1.9$ & moderate \\ 
76 & 16803 & 17230 & 428 & 22/09/2004 & $0.000020\pm 0.000033$ & $0.000676\pm 0.000023$ & $11.0\pm 2.7$ & moderate \\ 
77 & 17231 & 17259 & 29 & 02/11/2004 & $0.000464\pm 0.000266$ & $0.001434\pm 0.000192$ & $20.0\pm 3.4$ & high \\ 
78 & 17260 & 17748 & 489 & 04/11/2004 & $0.000058\pm 0.000029$ & $0.000649\pm 0.000021$ & $35.0\pm 3.4$ & low \\ 
79 & 17749 & 17806 & 58 & 22/12/2004 & $0.000024\pm 0.000059$ & $0.000449\pm 0.000042$ & $15.0\pm 4.5$ & low \\ 
80 & 17807 & 17847 & 41 & 29/12/2004 & $0.000059\pm 0.000041$ & $0.000264\pm 0.000030$ & $11.0\pm 2.9$ & low \\ 
81 & 17848 & 18138 & 291 & 31/12/2004 & $-0.000006\pm 0.000042$ & $0.000710\pm 0.000029$ & $10.0\pm 3.8$ & moderate \\ 
82 & 18139 & 18239 & 101 & 31/01/2005 & $0.000086\pm 0.000044$ & $0.000438\pm 0.000031$ & $14.0\pm 5.2$ & low \\ 
83 & 18240 & 18274 & 35 & 08/02/2005 & $-0.000056\pm 0.000144$ & $0.000850\pm 0.000103$ & $12.0\pm 3.1$ & moderate \\ 
84 & 18275 & 18892 & 618 & 11/02/2005 & $-0.000026\pm 0.000025$ & $0.000621\pm 0.000018$ & $15.0\pm 3.8$ & low \\ 
85 & 18893 & 18982 & 90 & 12/04/2005 & $-0.000132\pm 0.000087$ & $0.000824\pm 0.000062$ & $41.0\pm 5.5$ & moderate \\ 
86 & 18983 & 19275 & 293 & 20/04/2005 & $0.000056\pm 0.000055$ & $0.000935\pm 0.000039$ & $12.0\pm 5.0$ & high \\ 
87 & 19276 & 20847 & 1572 & 18/05/2005 & $-0.000006\pm 0.000018$ & $0.000704\pm 0.000013$ & $19.0\pm 9.6$ & moderate \\ 
88 & 20848 & 21001 & 154 & 14/10/2005 & $0.000043\pm 0.000089$ & $0.001100\pm 0.000063$ & $29.0\pm 7.5$ & high \\ 
89 & 21002 & 21496 & 495 & 31/10/2005 & $0.000036\pm 0.000027$ & $0.000604\pm 0.000019$ & $67.0\pm 6.5$ & low \\ 
90 & 21497 & 21824 & 328 & 16/12/2005 & $-0.000014\pm 0.000028$ & $0.000505\pm 0.000020$ & $12.9\pm 8.3$ & low \\ 
91 & 21825 & 21961 & 137 & 19/01/2006 & $-0.000055\pm 0.000069$ & $0.000803\pm 0.000049$ & $17.6\pm 5.9$ & moderate \\ 
92 & 21962 & 22722 & 761 & 03/02/2006 & $0.000004\pm 0.000020$ & $0.000563\pm 0.000014$ & $14.9\pm 6.6$ & low \\ 
93 & 22723 & 22767 & 45 & 19/04/2006 & $0.000057\pm 0.000105$ & $0.000706\pm 0.000075$ & $52.0\pm 4.2$ & moderate \\ 
94 & 22768 & 22786 & 19 & 24/04/2006 & $0.000276\pm 0.000352$ & $0.001535\pm 0.000256$ & $13.5\pm 2.3$ & high \\ 
95 & 22787 & 22906 & 120 & 26/04/2006 & $0.000021\pm 0.000054$ & $0.000593\pm 0.000038$ & $16.7\pm 2.6$ & low \\ 
96 & 22907 & 22942 & 36 & 08/05/2006 & $0.000061\pm 0.000030$ & $0.000181\pm 0.000022$ & $22.4\pm 3.2$ & low \\ 
97 & 22943 & 23291 & 349 & 10/05/2006 & $-0.000080\pm 0.000047$ & $0.000879\pm 0.000033$ & $29.5\pm 3.6$ & moderate \\ 
98 & 23292 & 23940 & 649 & 13/06/2006 & $0.000047\pm 0.000030$ & $0.000756\pm 0.000021$ & $10.2\pm 8.9$ & moderate \\ 
99 & 23941 & 24147 & 207 & 15/08/2006 & $0.000072\pm 0.000027$ & $0.000390\pm 0.000019$ & $71.0\pm 7.5$ & low \\ 
100 & 24148 & 24970 & 823 & 01/09/2006 & $0.000029\pm 0.000019$ & $0.000558\pm 0.000014$ & $8.6\pm 7.8$ & low \\ 
101 & 24971 & 25004 & 34 & 20/11/2006 & $0.000018\pm 0.000046$ & $0.000271\pm 0.000033$ & $10.0\pm 3.8$ & low \\ 
102 & 25005 & 25099 & 95 & 22/11/2006 & $-0.000007\pm 0.000082$ & $0.000795\pm 0.000058$ & $14.0\pm 3.1$ & moderate \\ 
103 & 25100 & 25376 & 277 & 04/12/2006 & $0.000015\pm 0.000025$ & $0.000417\pm 0.000018$ & $25.0\pm 5.1$ & low \\ 
104 & 25377 & 25414 & 38 & 29/12/2006 & $-0.000059\pm 0.000142$ & $0.000874\pm 0.000102$ & $10.9\pm 3.6$ & moderate \\ 
105 & 25415 & 25934 & 520 & 05/01/2007 & $0.000028\pm 0.000020$ & $0.000466\pm 0.000014$ & $17.2\pm 3.8$ & low \\ 
106 & 25935 & 25967 & 33 & 26/02/2007 & $-0.000391\pm 0.000350$ & $0.002011\pm 0.000251$ & $154.0\pm 3.6$ & extremely high \\ 
107 & 25968 & 26042 & 75 & 01/03/2007 & $0.000000\pm 0.000103$ & $0.000891\pm 0.000073$ & $36.0\pm 2.9$ & moderate \\ 
108 & 26043 & 26082 & 40 & 08/03/2007 & $0.000049\pm 0.000069$ & $0.000436\pm 0.000049$ & $11.9\pm 3.1$ & low \\ 
109 & 26083 & 26186 & 104 & 12/03/2007 & $0.000050\pm 0.000089$ & $0.000909\pm 0.000063$ & $17.6\pm 3.3$ & moderate \\ 
110 & 26187 & 26217 & 31 & 21/03/2007 & $0.000029\pm 0.000053$ & $0.000293\pm 0.000038$ & $14.2\pm 3.0$ & low \\ 
111 & 26218 & 26311 & 94 & 23/03/2007 & $0.000051\pm 0.000093$ & $0.000899\pm 0.000066$ & $16.3\pm 3.0$ & moderate \\ 
112 & 26312 & 26382 & 71 & 03/04/2007 & $0.000046\pm 0.000036$ & $0.000305\pm 0.000026$ & $33.0\pm 3.8$ & low \\ 
113 & 26383 & 26842 & 460 & 10/04/2007 & $0.000033\pm 0.000026$ & $0.000561\pm 0.000019$ & $11.0\pm 4.9$ & low \\ 
114 & 26843 & 27219 & 377 & 23/05/2007 & $-0.000017\pm 0.000038$ & $0.000730\pm 0.000027$ & $17.0\pm 8.5$ & moderate \\ 
115 & 27220 & 27241 & 22 & 28/06/2007 & $0.000098\pm 0.000302$ & $0.001416\pm 0.000218$ & $10.0\pm 3.0$ & high \\ 
116 & 27242 & 27492 & 251 & 02/07/2007 & $-0.000016\pm 0.000043$ & $0.000676\pm 0.000030$ & $23.0\pm 2.9$ & moderate \\ 
117 & 27493 & 27736 & 244 & 25/07/2007 & $-0.000069\pm 0.000094$ & $0.001470\pm 0.000067$ & $83.0\pm 6.5$ & high \\ 
118 & 27737 & 27975 & 239 & 17/08/2007 & $0.000033\pm 0.000060$ & $0.000934\pm 0.000043$ & $21.0\pm 6.5$ & high \\ 
119 & 27976 & 28065 & 90 & 11/09/2007 & $0.000185\pm 0.000075$ & $0.000709\pm 0.000053$ & $24.0\pm 4.9$ & moderate \\ 
120 & 28066 & 28392 & 327 & 19/09/2007 & $0.000025\pm 0.000032$ & $0.000583\pm 0.000023$ & $12.0\pm 5.1$ & low \\ 
121 & 28393 & 28522 & 130 & 18/10/2007 & $0.000036\pm 0.000077$ & $0.000875\pm 0.000054$ & $49.0\pm 5.8$ & moderate \\ 
122 & 28523 & 28801 & 279 & 31/10/2007 & $-0.000032\pm 0.000071$ & $0.001194\pm 0.000051$ & $12.0\pm 5.6$ & high \\ 
123 & 28802 & 28944 & 143 & 28/11/2007 & $0.000120\pm 0.000054$ & $0.000650\pm 0.000039$ & $25.0\pm 5.8$ & moderate \\ 
124 & 28945 & 28966 & 22 & 11/12/2007 & $-0.000390\pm 0.000458$ & $0.002147\pm 0.000331$ & $38.0\pm 2.8$ & extremely high \\ 
125 & 28967 & 29142 & 176 & 13/12/2007 & $-0.000042\pm 0.000058$ & $0.000771\pm 0.000041$ & $27.0\pm 2.8$ & moderate \\ 
126 & 29143 & 29314 & 172 & 31/12/2007 & $-0.000183\pm 0.000088$ & $0.001152\pm 0.000062$ & $12.0\pm 5.5$ & high \\ 
127 & 29315 & 29353 & 39 & 18/01/2008 & $-0.000114\pm 0.000536$ & $0.003349\pm 0.000384$ & $98.0\pm 3.5$ & extremely high \\ 
128 & 29354 & 29862 & 509 & 23/01/2008 & $-0.000001\pm 0.000047$ & $0.001058\pm 0.000033$ & $81.0\pm 3.9$ & high \\ 
129 & 29863 & 29955 & 93 & 12/03/2008 & $0.000128\pm 0.000189$ & $0.001821\pm 0.000134$ & $25.0\pm 5.5$ & extremely high \\ 
130 & 29956 & 30380 & 425 & 24/03/2008 & $-0.000000\pm 0.000039$ & $0.000809\pm 0.000028$ & $75.0\pm 5.3$ & moderate \\ 
131 & 30381 & 30702 & 322 & 01/05/2008 & $-0.000002\pm 0.000041$ & $0.000732\pm 0.000029$ & $15.0\pm 8.0$ & moderate \\ 
132 & 30703 & 31042 & 340 & 30/05/2008 & $-0.000153\pm 0.000060$ & $0.001115\pm 0.000043$ & $28.0\pm 7.6$ & high \\ 
133 & 31043 & 31320 & 278 & 07/07/2008 & $0.000150\pm 0.000086$ & $0.001435\pm 0.000061$ & $12.0\pm 7.3$ & high \\ 
134 & 31321 & 31336 & 16 & 08/08/2008 & $0.000344\pm 0.000116$ & $0.000463\pm 0.000085$ & $21.0\pm 2.6$ & moderate \\ 
135 & 31337 & 31557 & 221 & 11/08/2008 & $-0.000047\pm 0.000064$ & $0.000949\pm 0.000045$ & $13.0\pm 2.5$ & high \\ 
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
1 & 1 & 282 & 282 & 14/02/2000 & $0.000290\pm 0.000147$ & $0.002461\pm 0.000147$ & - & high \\ 
2 & 283 & 464 & 182 & 10/03/2000 & $-0.000166\pm 0.000290$ & $0.003916\pm 0.000291$ & $23.0\pm 6.2$ & very high \\ 
3 & 465 & 630 & 166 & 31/03/2000 & $-0.000530\pm 0.000608$ & $0.007838\pm 0.000610$ & $34.0\pm 5.5$ & extremely high \\ 
4 & 631 & 971 & 341 & 25/04/2000 & $-0.000057\pm 0.000228$ & $0.004211\pm 0.000228$ & $41.0\pm 6.3$ & very high \\ 
5 & 972 & 990 & 19 & 30/05/2000 & $0.002926\pm 0.002237$ & $0.009752\pm 0.002299$ & $17.0\pm 2.8$ & extremely high \\ 
6 & 991 & 1482 & 492 & 05/06/2000 & $0.000013\pm 0.000101$ & $0.002232\pm 0.000101$ & $87.0\pm 2.9$ & high \\ 
7 & 1483 & 1546 & 64 & 25/07/2000 & $-0.000514\pm 0.000602$ & $0.004820\pm 0.000607$ & $42.0\pm 4.7$ & very high \\ 
8 & 1547 & 1827 & 281 & 04/08/2000 & $0.000195\pm 0.000110$ & $0.001840\pm 0.000110$ & $55.0\pm 4.4$ & moderate \\ 
9 & 1828 & 1917 & 90 & 30/08/2000 & $-0.000409\pm 0.000237$ & $0.002244\pm 0.000238$ & $11.4\pm 5.0$ & high \\ 
10 & 1918 & 2202 & 285 & 13/09/2000 & $-0.000325\pm 0.000196$ & $0.003301\pm 0.000196$ & $39.0\pm 5.0$ & very high \\ 
11 & 2203 & 2235 & 33 & 10/10/2000 & $-0.000412\pm 0.001108$ & $0.006367\pm 0.001126$ & $22.0\pm 3.5$ & extremely high \\ 
12 & 2236 & 2275 & 40 & 13/10/2000 & $0.000266\pm 0.000365$ & $0.002311\pm 0.000370$ & $15.2\pm 2.6$ & high \\ 
13 & 2276 & 2295 & 20 & 17/10/2000 & $0.001015\pm 0.002270$ & $0.010150\pm 0.002328$ & $15.8\pm 2.3$ & extremely high \\ 
14 & 2296 & 2824 & 529 & 19/10/2000 & $-0.000094\pm 0.000191$ & $0.004400\pm 0.000191$ & $15.9\pm 2.9$ & very high \\ 
15 & 2825 & 2879 & 55 & 11/12/2000 & $-0.000874\pm 0.000363$ & $0.002690\pm 0.000366$ & $11.1\pm 4.5$ & very high \\ 
16 & 2880 & 2942 & 63 & 14/12/2000 & $-0.000927\pm 0.000915$ & $0.007259\pm 0.000922$ & $22.3\pm 3.2$ & extremely high \\ 
17 & 2943 & 3031 & 89 & 22/12/2000 & $-0.000574\pm 0.000348$ & $0.003287\pm 0.000350$ & $22.2\pm 3.6$ & very high \\ 
18 & 3032 & 3047 & 16 & 03/01/2001 & $0.005435\pm 0.002673$ & $0.010691\pm 0.002760$ & $17.6\pm 2.3$ & extremely high \\ 
19 & 3048 & 3242 & 195 & 04/01/2001 & $0.000089\pm 0.000332$ & $0.004638\pm 0.000333$ & $20.0\pm 2.5$ & very high \\ 
20 & 3243 & 3295 & 53 & 26/01/2001 & $0.000530\pm 0.000261$ & $0.001903\pm 0.000264$ & $22.5\pm 3.9$ & moderate \\ 
21 & 3296 & 3389 & 94 & 31/01/2001 & $-0.000944\pm 0.000300$ & $0.002906\pm 0.000301$ & $10.6\pm 3.5$ & very high \\ 
22 & 3390 & 3644 & 255 & 09/02/2001 & $-0.000223\pm 0.000288$ & $0.004607\pm 0.000289$ & $25.3\pm 5.0$ & very high \\ 
23 & 3645 & 3760 & 116 & 07/03/2001 & $-0.000504\pm 0.000476$ & $0.005124\pm 0.000478$ & $18.2\pm 5.3$ & extremely high \\ 
24 & 3761 & 3781 & 21 & 20/03/2001 & $0.000295\pm 0.001589$ & $0.007280\pm 0.001628$ & $12.1\pm 2.7$ & extremely high \\ 
25 & 3782 & 3870 & 89 & 23/03/2001 & $-0.000473\pm 0.000353$ & $0.003329\pm 0.000355$ & $11.4\pm 2.6$ & very high \\ 
26 & 3871 & 4050 & 180 & 02/04/2001 & $0.000500\pm 0.000501$ & $0.006724\pm 0.000503$ & $23.0\pm 4.6$ & extremely high \\ 
27 & 4051 & 4066 & 16 & 23/04/2001 & $0.000160\pm 0.000687$ & $0.002747\pm 0.000709$ & $86.0\pm 2.5$ & high \\ 
28 & 4067 & 4757 & 691 & 24/04/2001 & $-0.000016\pm 0.000120$ & $0.003151\pm 0.000120$ & $10.7\pm 2.7$ & very high \\ 
29 & 4758 & 4811 & 54 & 02/07/2001 & $-0.000691\pm 0.000214$ & $0.001575\pm 0.000216$ & $11.0\pm 4.5$ & moderate \\ 
30 & 4812 & 4830 & 19 & 05/07/2001 & $-0.001203\pm 0.001349$ & $0.005880\pm 0.001386$ & $16.6\pm 2.3$ & extremely high \\ 
31 & 4831 & 4950 & 120 & 09/07/2001 & $0.000056\pm 0.000329$ & $0.003606\pm 0.000331$ & $14.9\pm 2.6$ & very high \\ 
32 & 4951 & 5232 & 282 & 19/07/2001 & $-0.000132\pm 0.000133$ & $0.002230\pm 0.000133$ & $16.0\pm 5.5$ & high \\ 
33 & 5233 & 5283 & 51 & 15/08/2001 & $-0.000205\pm 0.000406$ & $0.002896\pm 0.000410$ & $11.1\pm 4.1$ & high \\ 
34 & 5284 & 5327 & 44 & 21/08/2001 & $0.000300\pm 0.000851$ & $0.005647\pm 0.000861$ & $21.7\pm 2.9$ & extremely high \\ 
35 & 5328 & 5382 & 55 & 24/08/2001 & $-0.000262\pm 0.000292$ & $0.002163\pm 0.000294$ & $13.0\pm 3.0$ & high \\ 
36 & 5383 & 5565 & 183 & 29/08/2001 & $-0.001148\pm 0.000413$ & $0.005593\pm 0.000415$ & $56.0\pm 4.0$ & extremely high \\ 
37 & 5566 & 5775 & 210 & 24/09/2001 & $0.000330\pm 0.000268$ & $0.003883\pm 0.000269$ & $12.0\pm 5.8$ & very high \\ 
38 & 5776 & 6076 & 301 & 15/10/2001 & $0.000260\pm 0.000168$ & $0.002917\pm 0.000168$ & $13.0\pm 6.6$ & very high \\ 
39 & 6077 & 6094 & 18 & 13/11/2001 & $0.000362\pm 0.000522$ & $0.002213\pm 0.000537$ & $20.0\pm 2.7$ & high \\ 
40 & 6095 & 7044 & 950 & 14/11/2001 & $-0.000065\pm 0.000070$ & $0.002148\pm 0.000070$ & $11.2\pm 2.9$ & high \\ 
41 & 7045 & 7217 & 173 & 20/02/2002 & $0.000220\pm 0.000227$ & $0.002982\pm 0.000227$ & $17.4\pm 7.4$ & very high \\ 
42 & 7218 & 7484 & 267 & 13/03/2002 & $-0.000160\pm 0.000115$ & $0.001880\pm 0.000115$ & $22.0\pm 6.1$ & moderate \\ 
43 & 7485 & 7590 & 106 & 05/04/2002 & $0.000008\pm 0.000340$ & $0.003505\pm 0.000342$ & $26.2\pm 5.2$ & very high \\ 
44 & 7591 & 7606 & 16 & 16/04/2002 & $0.000516\pm 0.000281$ & $0.001122\pm 0.000290$ & $23.3\pm 2.4$ & moderate \\ 
45 & 7607 & 7752 & 146 & 17/04/2002 & $-0.000321\pm 0.000153$ & $0.001844\pm 0.000153$ & $17.4\pm 2.5$ & moderate \\ 
46 & 7753 & 7826 & 74 & 30/04/2002 & $-0.000656\pm 0.000348$ & $0.002991\pm 0.000350$ & $124.0\pm 4.2$ & very high \\ 
47 & 7827 & 7890 & 64 & 07/05/2002 & $0.001018\pm 0.000682$ & $0.005455\pm 0.000687$ & $14.9\pm 3.5$ & extremely high \\ 
48 & 7891 & 7914 & 24 & 14/05/2002 & $0.000292\pm 0.000484$ & $0.002369\pm 0.000494$ & $44.5\pm 2.6$ & high \\ 
49 & 7915 & 8106 & 192 & 15/05/2002 & $-0.000307\pm 0.000157$ & $0.002177\pm 0.000158$ & $13.7\pm 2.9$ & high \\ 
50 & 8107 & 9507 & 1401 & 04/06/2002 & $-0.000126\pm 0.000092$ & $0.003444\pm 0.000092$ & $13.5\pm 8.1$ & very high \\ 
51 & 9508 & 9540 & 33 & 14/10/2002 & $0.000705\pm 0.001341$ & $0.007706\pm 0.001362$ & $30.1\pm 3.8$ & extremely high \\ 
52 & 9541 & 10068 & 528 & 17/10/2002 & $0.000133\pm 0.000133$ & $0.003051\pm 0.000133$ & $37.5\pm 3.6$ & very high \\ 
53 & 10069 & 10188 & 120 & 09/12/2002 & $-0.000116\pm 0.000216$ & $0.002371\pm 0.000217$ & $99.0\pm 6.0$ & high \\ 
54 & 10189 & 10469 & 281 & 19/12/2002 & $0.000114\pm 0.000113$ & $0.001901\pm 0.000114$ & $15.1\pm 5.5$ & moderate \\ 
55 & 10470 & 10502 & 33 & 16/01/2003 & $-0.001435\pm 0.001200$ & $0.006891\pm 0.001218$ & $47.9\pm 3.4$ & extremely high \\ 
56 & 10503 & 11189 & 687 & 23/01/2003 & $-0.000008\pm 0.000082$ & $0.002150\pm 0.000082$ & $45.1\pm 3.7$ & high \\ 
57 & 11190 & 11371 & 182 & 28/03/2003 & $0.000084\pm 0.000202$ & $0.002730\pm 0.000203$ & $10.4\pm 7.3$ & high \\ 
58 & 11372 & 12201 & 830 & 16/04/2003 & $0.000091\pm 0.000061$ & $0.001755\pm 0.000061$ & $49.0\pm 7.4$ & moderate \\ 
59 & 12202 & 12360 & 159 & 03/07/2003 & $0.000012\pm 0.000202$ & $0.002553\pm 0.000203$ & $17.8\pm 7.1$ & high \\ 
60 & 12361 & 13122 & 762 & 21/07/2003 & $0.000070\pm 0.000059$ & $0.001617\pm 0.000059$ & $26.8\pm 7.0$ & moderate \\ 
61 & 13123 & 13171 & 49 & 29/09/2003 & $0.000307\pm 0.000445$ & $0.003114\pm 0.000449$ & $17.0\pm 4.4$ & very high \\ 
62 & 13172 & 13502 & 331 & 03/10/2003 & $0.000092\pm 0.000084$ & $0.001532\pm 0.000084$ & $45.0\pm 4.1$ & moderate \\ 
63 & 13503 & 13604 & 102 & 03/11/2003 & $-0.000053\pm 0.000091$ & $0.000920\pm 0.000092$ & $19.0\pm 5.3$ & low \\ 
64 & 13605 & 14627 & 1023 & 11/11/2003 & $0.000011\pm 0.000043$ & $0.001366\pm 0.000043$ & $10.0\pm 6.1$ & moderate \\ 
65 & 14628 & 14729 & 102 & 25/02/2004 & $0.000051\pm 0.000094$ & $0.000945\pm 0.000094$ & $10.0\pm 6.1$ & low \\ 
66 & 14730 & 15324 & 595 & 04/03/2004 & $-0.000075\pm 0.000065$ & $0.001580\pm 0.000065$ & $16.0\pm 5.8$ & moderate \\ 
67 & 15325 & 15510 & 186 & 30/04/2004 & $0.000052\pm 0.000161$ & $0.002191\pm 0.000161$ & $15.0\pm 7.2$ & high \\ 
68 & 15511 & 15530 & 20 & 19/05/2004 & $-0.000413\pm 0.000365$ & $0.001632\pm 0.000374$ & $34.0\pm 2.7$ & moderate \\ 
69 & 15531 & 15942 & 412 & 20/05/2004 & $0.000082\pm 0.000059$ & $0.001189\pm 0.000059$ & $16.0\pm 2.9$ & low \\ 
70 & 15943 & 16346 & 404 & 30/06/2004 & $-0.000184\pm 0.000075$ & $0.001517\pm 0.000076$ & $13.0\pm 8.4$ & moderate \\ 
\hline
\end{tabular}
\end{center}

\begin{center}\tiny
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
71 & 16347 & 16361 & 15 & 09/08/2004 & $0.000547\pm 0.000326$ & $0.001261\pm 0.000337$ & $34.9\pm 2.6$ & moderate \\ 
72 & 16362 & 16380 & 19 & 10/08/2004 & $-0.001493\pm 0.001085$ & $0.004730\pm 0.001115$ & $53.0\pm 1.8$ & extremely high \\ 
73 & 16381 & 16396 & 16 & 12/08/2004 & $-0.000009\pm 0.000308$ & $0.001232\pm 0.000318$ & $65.0\pm 1.8$ & low \\ 
74 & 16397 & 16572 & 176 & 13/08/2004 & $0.000118\pm 0.000081$ & $0.001078\pm 0.000082$ & $14.0\pm 2.5$ & low \\ 
75 & 16573 & 16695 & 123 & 30/08/2004 & $0.000184\pm 0.000153$ & $0.001699\pm 0.000154$ & $17.3\pm 5.0$ & moderate \\ 
76 & 16696 & 16901 & 206 & 13/09/2004 & $-0.000038\pm 0.000077$ & $0.001100\pm 0.000077$ & $13.7\pm 5.2$ & low \\ 
77 & 16902 & 16920 & 19 & 30/09/2004 & $0.001335\pm 0.000611$ & $0.002663\pm 0.000628$ & $16.0\pm 2.7$ & high \\ 
78 & 16921 & 17621 & 701 & 04/10/2004 & $0.000057\pm 0.000043$ & $0.001140\pm 0.000043$ & $25.0\pm 2.9$ & low \\ 
79 & 17622 & 17748 & 127 & 09/12/2004 & $0.000023\pm 0.000085$ & $0.000956\pm 0.000085$ & $12.0\pm 6.4$ & low \\ 
80 & 17749 & 17847 & 99 & 22/12/2004 & $0.000021\pm 0.000055$ & $0.000549\pm 0.000055$ & $16.2\pm 4.4$ & low \\ 
81 & 17848 & 18927 & 1080 & 31/12/2004 & $-0.000051\pm 0.000031$ & $0.001033\pm 0.000031$ & $20.8\pm 6.0$ & low \\ 
82 & 18928 & 19051 & 124 & 14/04/2005 & $-0.000055\pm 0.000160$ & $0.001782\pm 0.000161$ & $44.0\pm 6.6$ & moderate \\ 
83 & 19052 & 21052 & 2001 & 27/04/2005 & $0.000033\pm 0.000022$ & $0.000979\pm 0.000022$ & $54.0\pm 6.9$ & low \\ 
84 & 21053 & 21779 & 727 & 03/11/2005 & $0.000058\pm 0.000031$ & $0.000840\pm 0.000031$ & $11.0\pm 13.8$ & low \\ 
85 & 21780 & 21961 & 182 & 13/01/2006 & $-0.000128\pm 0.000103$ & $0.001396\pm 0.000104$ & $18.0\pm 7.3$ & moderate \\ 
86 & 21962 & 22947 & 986 & 03/02/2006 & $0.000007\pm 0.000031$ & $0.000972\pm 0.000031$ & $22.2\pm 7.6$ & low \\ 
87 & 22948 & 23096 & 149 & 10/05/2006 & $-0.000226\pm 0.000118$ & $0.001443\pm 0.000119$ & $92.0\pm 7.0$ & moderate \\ 
88 & 23097 & 23232 & 136 & 24/05/2006 & $-0.000090\pm 0.000088$ & $0.001021\pm 0.000088$ & $19.1\pm 5.0$ & low \\ 
89 & 23233 & 24000 & 768 & 07/06/2006 & $0.000015\pm 0.000051$ & $0.001407\pm 0.000051$ & $10.1\pm 6.6$ & moderate \\ 
90 & 24001 & 24295 & 295 & 21/08/2006 & $0.000096\pm 0.000058$ & $0.000999\pm 0.000058$ & $19.0\pm 8.7$ & low \\ 
91 & 24296 & 24315 & 20 & 18/09/2006 & $0.000260\pm 0.000539$ & $0.002411\pm 0.000553$ & $15.0\pm 2.8$ & high \\ 
92 & 24316 & 24332 & 17 & 20/09/2006 & $-0.000023\pm 0.000190$ & $0.000783\pm 0.000196$ & $24.0\pm 1.9$ & low \\ 
93 & 24333 & 25276 & 944 & 21/09/2006 & $0.000037\pm 0.000031$ & $0.000951\pm 0.000031$ & $12.0\pm 2.8$ & low \\ 
94 & 25277 & 25379 & 103 & 20/12/2006 & $-0.000058\pm 0.000062$ & $0.000630\pm 0.000062$ & $12.6\pm 6.1$ & low \\ 
95 & 25380 & 25414 & 35 & 29/12/2006 & $0.000072\pm 0.000315$ & $0.001865\pm 0.000320$ & $28.3\pm 3.1$ & moderate \\ 
96 & 25415 & 25697 & 283 & 05/01/2007 & $0.000022\pm 0.000057$ & $0.000964\pm 0.000057$ & $16.0\pm 3.5$ & low \\ 
97 & 25698 & 25934 & 237 & 02/02/2007 & $0.000011\pm 0.000052$ & $0.000802\pm 0.000052$ & $16.9\pm 6.7$ & low \\ 
98 & 25935 & 26011 & 77 & 26/02/2007 & $-0.000288\pm 0.000221$ & $0.001943\pm 0.000223$ & $55.0\pm 4.6$ & moderate \\ 
99 & 26012 & 26026 & 15 & 06/03/2007 & $0.000096\pm 0.000150$ & $0.000579\pm 0.000155$ & $73.0\pm 2.3$ & low \\ 
100 & 26027 & 26311 & 285 & 07/03/2007 & $0.000040\pm 0.000057$ & $0.000959\pm 0.000057$ & $10.0\pm 2.5$ & low \\ 
101 & 26312 & 26841 & 530 & 03/04/2007 & $0.000068\pm 0.000031$ & $0.000716\pm 0.000031$ & $14.5\pm 8.1$ & low \\ 
102 & 26842 & 27255 & 414 & 23/05/2007 & $0.000031\pm 0.000048$ & $0.000970\pm 0.000048$ & $18.4\pm 9.0$ & low \\ 
103 & 27256 & 27400 & 145 & 03/07/2007 & $0.000153\pm 0.000052$ & $0.000623\pm 0.000052$ & $12.0\pm 6.2$ & low \\ 
104 & 27401 & 27712 & 312 & 17/07/2007 & $-0.000117\pm 0.000087$ & $0.001536\pm 0.000087$ & $50.0\pm 5.9$ & moderate \\ 
105 & 27713 & 27735 & 23 & 15/08/2007 & $-0.000457\pm 0.000649$ & $0.003112\pm 0.000663$ & $12.7\pm 3.0$ & very high \\ 
106 & 27736 & 27942 & 207 & 17/08/2007 & $0.000158\pm 0.000079$ & $0.001130\pm 0.000079$ & $28.6\pm 2.9$ & low \\ 
107 & 27943 & 27975 & 33 & 06/09/2007 & $-0.000126\pm 0.000364$ & $0.002089\pm 0.000369$ & $10.2\pm 3.3$ & high \\ 
108 & 27976 & 28302 & 327 & 11/09/2007 & $0.000106\pm 0.000047$ & $0.000842\pm 0.000047$ & $56.0\pm 3.5$ & low \\ 
109 & 28303 & 28602 & 300 & 10/10/2007 & $0.000024\pm 0.000090$ & $0.001564\pm 0.000090$ & $42.0\pm 7.4$ & moderate \\ 
110 & 28603 & 28803 & 201 & 07/11/2007 & $-0.000153\pm 0.000158$ & $0.002233\pm 0.000158$ & $14.0\pm 6.5$ & high \\ 
111 & 28804 & 28944 & 141 & 28/11/2007 & $0.000127\pm 0.000090$ & $0.001068\pm 0.000090$ & $36.0\pm 5.4$ & low \\ 
112 & 28945 & 28963 & 19 & 11/12/2007 & $-0.000423\pm 0.000727$ & $0.003170\pm 0.000747$ & $29.0\pm 2.6$ & very high \\ 
113 & 28964 & 29174 & 211 & 12/12/2007 & $-0.000074\pm 0.000089$ & $0.001289\pm 0.000089$ & $20.0\pm 2.7$ & moderate \\ 
114 & 29175 & 29324 & 150 & 03/01/2008 & $-0.000351\pm 0.000195$ & $0.002393\pm 0.000196$ & $31.0\pm 5.5$ & high \\ 
115 & 29325 & 29357 & 33 & 18/01/2008 & $-0.000244\pm 0.000929$ & $0.005335\pm 0.000943$ & $21.0\pm 3.2$ & extremely high \\ 
116 & 29358 & 29504 & 147 & 24/01/2008 & $-0.000113\pm 0.000141$ & $0.001710\pm 0.000142$ & $65.0\pm 3.2$ & moderate \\ 
117 & 29505 & 29521 & 17 & 06/02/2008 & $0.000245\pm 0.000879$ & $0.003624\pm 0.000906$ & $13.0\pm 2.5$ & very high \\ 
118 & 29522 & 29832 & 311 & 08/02/2008 & $-0.000031\pm 0.000092$ & $0.001623\pm 0.000092$ & $13.0\pm 2.7$ & moderate \\ 
119 & 29833 & 29955 & 123 & 10/03/2008 & $0.000220\pm 0.000224$ & $0.002489\pm 0.000225$ & $15.0\pm 5.6$ & high \\ 
120 & 29956 & 30317 & 362 & 24/03/2008 & $0.000058\pm 0.000088$ & $0.001674\pm 0.000088$ & $14.0\pm 5.8$ & moderate \\ 
121 & 30318 & 30380 & 63 & 25/04/2008 & $0.000252\pm 0.000172$ & $0.001366\pm 0.000173$ & $29.0\pm 4.5$ & moderate \\ 
122 & 30381 & 30747 & 367 & 01/05/2008 & $0.000056\pm 0.000066$ & $0.001267\pm 0.000066$ & $11.4\pm 4.5$ & moderate \\ 
123 & 30748 & 31072 & 325 & 05/06/2008 & $-0.000200\pm 0.000103$ & $0.001859\pm 0.000103$ & $38.0\pm 7.7$ & moderate \\ 
124 & 31073 & 31095 & 23 & 10/07/2008 & $-0.000713\pm 0.000800$ & $0.003838\pm 0.000818$ & $13.8\pm 3.0$ & very high \\ 
125 & 31096 & 31245 & 150 & 15/07/2008 & $0.000088\pm 0.000159$ & $0.001953\pm 0.000160$ & $10.1\pm 2.8$ & moderate \\ 
126 & 31246 & 31557 & 312 & 01/08/2008 & $0.000056\pm 0.000076$ & $0.001344\pm 0.000076$ & $26.0\pm 6.0$ & moderate \\ 
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
1 & 1 & 162 & 162 & 14/02/2000 & $-0.000146\pm 0.000127$ & $0.001617\pm 0.000090$ & - & moderate \\ 
2 & 163 & 183 & 21 & 29/02/2000 & $0.001959\pm 0.000755$ & $0.003462\pm 0.000547$ & $23.1\pm 2.8$ & extremely high \\ 
3 & 184 & 477 & 294 & 02/03/2000 & $0.000036\pm 0.000099$ & $0.001705\pm 0.000070$ & $20.9\pm 2.9$ & moderate \\ 
4 & 478 & 630 & 153 & 03/04/2000 & $-0.000366\pm 0.000262$ & $0.003245\pm 0.000186$ & $39.0\pm 6.0$ & extremely high \\ 
5 & 631 & 701 & 71 & 25/04/2000 & $0.000240\pm 0.000189$ & $0.001591\pm 0.000134$ & $18.0\pm 4.2$ & moderate \\ 
6 & 702 & 720 & 19 & 01/05/2000 & $-0.001939\pm 0.002107$ & $0.009186\pm 0.001531$ & $46.0\pm 2.4$ & extremely high \\ 
7 & 721 & 867 & 147 & 05/05/2000 & $-0.000099\pm 0.000135$ & $0.001639\pm 0.000096$ & $75.0\pm 2.6$ & moderate \\ 
8 & 868 & 956 & 89 & 18/05/2000 & $-0.000363\pm 0.000283$ & $0.002666\pm 0.000201$ & $24.0\pm 4.4$ & high \\ 
9 & 957 & 975 & 19 & 26/05/2000 & $0.002296\pm 0.001156$ & $0.005039\pm 0.000840$ & $10.0\pm 2.5$ & extremely high \\ 
10 & 976 & 991 & 16 & 02/06/2000 & $0.000458\pm 0.000244$ & $0.000976\pm 0.000178$ & $80.0\pm 1.8$ & low \\ 
11 & 992 & 1482 & 491 & 05/06/2000 & $-0.000033\pm 0.000068$ & $0.001502\pm 0.000048$ & $41.0\pm 2.7$ & moderate \\ 
12 & 1483 & 1515 & 33 & 25/07/2000 & $-0.001291\pm 0.000542$ & $0.003116\pm 0.000389$ & $27.2\pm 3.6$ & extremely high \\ 
13 & 1516 & 2067 & 552 & 31/07/2000 & $-0.000116\pm 0.000055$ & $0.001298\pm 0.000039$ & $39.4\pm 3.6$ & moderate \\ 
14 & 2068 & 2433 & 366 & 27/09/2000 & $0.000049\pm 0.000138$ & $0.002638\pm 0.000098$ & $95.0\pm 8.7$ & high \\ 
15 & 2434 & 2582 & 149 & 02/11/2000 & $-0.000048\pm 0.000109$ & $0.001332\pm 0.000077$ & $44.9\pm 6.1$ & moderate \\ 
\hline
\end{tabular}
\end{center}

\begin{center}\tiny
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
16 & 2583 & 2598 & 16 & 16/11/2000 & $-0.001410\pm 0.001237$ & $0.004950\pm 0.000904$ & $41.7\pm 2.5$ & extremely high \\ 
17 & 2599 & 2879 & 281 & 17/11/2000 & $0.000044\pm 0.000102$ & $0.001709\pm 0.000072$ & $30.9\pm 2.6$ & moderate \\ 
18 & 2880 & 2934 & 55 & 14/12/2000 & $-0.001567\pm 0.000516$ & $0.003825\pm 0.000368$ & $46.9\pm 4.2$ & extremely high \\ 
19 & 2935 & 3029 & 95 & 21/12/2000 & $0.000322\pm 0.000153$ & $0.001493\pm 0.000109$ & $37.1\pm 3.5$ & moderate \\ 
20 & 3030 & 3047 & 18 & 02/01/2001 & $0.002771\pm 0.001272$ & $0.005398\pm 0.000926$ & $38.0\pm 2.5$ & extremely high \\ 
21 & 3048 & 3228 & 181 & 04/01/2001 & $0.000047\pm 0.000165$ & $0.002219\pm 0.000117$ & $23.7\pm 2.6$ & high \\ 
22 & 3229 & 3244 & 16 & 23/01/2001 & $-0.001067\pm 0.001410$ & $0.005639\pm 0.001029$ & $18.7\pm 2.5$ & extremely high \\ 
23 & 3245 & 3496 & 252 & 26/01/2001 & $-0.000186\pm 0.000117$ & $0.001850\pm 0.000083$ & $31.4\pm 2.6$ & high \\ 
24 & 3497 & 3761 & 265 & 22/02/2001 & $-0.000068\pm 0.000159$ & $0.002586\pm 0.000113$ & $10.8\pm 6.7$ & high \\ 
25 & 3762 & 3960 & 199 & 20/03/2001 & $0.000075\pm 0.000253$ & $0.003573\pm 0.000180$ & $29.0\pm 6.3$ & extremely high \\ 
26 & 3961 & 4230 & 270 & 10/04/2001 & $0.000001\pm 0.000121$ & $0.001988\pm 0.000086$ & $33.0\pm 6.3$ & high \\ 
27 & 4231 & 4246 & 16 & 09/05/2001 & $0.000338\pm 0.000199$ & $0.000797\pm 0.000146$ & $34.0\pm 2.6$ & low \\ 
28 & 4247 & 4586 & 340 & 10/05/2001 & $-0.000079\pm 0.000067$ & $0.001235\pm 0.000047$ & $11.6\pm 2.6$ & moderate \\ 
29 & 4587 & 4605 & 19 & 14/06/2001 & $-0.000739\pm 0.000791$ & $0.003447\pm 0.000574$ & $28.0\pm 2.8$ & extremely high \\ 
30 & 4606 & 5394 & 789 & 18/06/2001 & $-0.000005\pm 0.000054$ & $0.001508\pm 0.000038$ & $17.4\pm 2.9$ & moderate \\ 
31 & 5395 & 5582 & 188 & 04/09/2001 & $0.000120\pm 0.000218$ & $0.002985\pm 0.000154$ & $63.0\pm 7.5$ & extremely high \\ 
32 & 5583 & 5718 & 136 & 25/09/2001 & $-0.000012\pm 0.000166$ & $0.001938\pm 0.000118$ & $30.0\pm 5.3$ & high \\ 
33 & 5719 & 6050 & 332 & 09/10/2001 & $-0.000157\pm 0.000088$ & $0.001602\pm 0.000062$ & $15.7\pm 5.9$ & moderate \\ 
34 & 6051 & 6809 & 759 & 08/11/2001 & $-0.000039\pm 0.000045$ & $0.001227\pm 0.000032$ & $29.0\pm 9.0$ & moderate \\ 
35 & 6810 & 6931 & 122 & 28/01/2002 & $-0.000411\pm 0.000238$ & $0.002634\pm 0.000169$ & $75.0\pm 6.3$ & high \\ 
36 & 6932 & 7201 & 270 & 08/02/2002 & $0.000040\pm 0.000104$ & $0.001715\pm 0.000074$ & $16.0\pm 5.5$ & moderate \\ 
37 & 7202 & 7527 & 326 & 12/03/2002 & $-0.000165\pm 0.000070$ & $0.001272\pm 0.000050$ & $15.0\pm 7.2$ & moderate \\ 
38 & 7528 & 7646 & 119 & 10/04/2002 & $-0.000104\pm 0.000321$ & $0.003500\pm 0.000228$ & $78.0\pm 5.6$ & extremely high \\ 
39 & 7647 & 7665 & 19 & 19/04/2002 & $-0.000727\pm 0.001766$ & $0.007698\pm 0.001283$ & $10.0\pm 2.6$ & extremely high \\ 
40 & 7666 & 8216 & 551 & 23/04/2002 & $-0.000086\pm 0.000093$ & $0.002191\pm 0.000066$ & $49.0\pm 2.9$ & high \\ 
41 & 8217 & 8235 & 19 & 13/06/2002 & $-0.000244\pm 0.001534$ & $0.006688\pm 0.001115$ & $33.0\pm 2.9$ & extremely high \\ 
42 & 8236 & 8337 & 102 & 17/06/2002 & $-0.000403\pm 0.000256$ & $0.002585\pm 0.000182$ & $15.0\pm 2.5$ & high \\ 
43 & 8338 & 8366 & 29 & 25/06/2002 & $0.000046\pm 0.001309$ & $0.007050\pm 0.000942$ & $23.0\pm 2.9$ & extremely high \\ 
44 & 8367 & 8605 & 239 & 27/06/2002 & $-0.000186\pm 0.000196$ & $0.003027\pm 0.000139$ & $22.0\pm 3.2$ & extremely high \\ 
45 & 8606 & 8656 & 51 & 19/07/2002 & $-0.001326\pm 0.001342$ & $0.009583\pm 0.000958$ & $62.0\pm 4.0$ & extremely high \\ 
46 & 8657 & 8793 & 137 & 25/07/2002 & $0.000000\pm 0.000341$ & $0.003994\pm 0.000242$ & $72.0\pm 3.7$ & extremely high \\ 
47 & 8794 & 8871 & 78 & 07/08/2002 & $0.000140\pm 0.000289$ & $0.002557\pm 0.000206$ & $13.5\pm 4.2$ & high \\ 
48 & 8872 & 8925 & 54 & 14/08/2002 & $0.001184\pm 0.000695$ & $0.005109\pm 0.000496$ & $12.7\pm 3.4$ & extremely high \\ 
49 & 8926 & 9042 & 117 & 20/08/2002 & $-0.000104\pm 0.000238$ & $0.002577\pm 0.000169$ & $16.7\pm 3.7$ & high \\ 
50 & 9043 & 9093 & 51 & 29/08/2002 & $-0.000617\pm 0.000782$ & $0.005583\pm 0.000558$ & $14.3\pm 3.6$ & extremely high \\ 
51 & 9094 & 9326 & 233 & 05/09/2002 & $-0.000084\pm 0.000171$ & $0.002608\pm 0.000121$ & $24.7\pm 4.0$ & high \\ 
52 & 9327 & 9707 & 381 & 26/09/2002 & $0.000373\pm 0.000202$ & $0.003941\pm 0.000143$ & $24.2\pm 7.1$ & extremely high \\ 
53 & 9708 & 10307 & 600 & 04/11/2002 & $-0.000012\pm 0.000100$ & $0.002441\pm 0.000071$ & $66.0\pm 9.0$ & high \\ 
54 & 10308 & 10334 & 27 & 02/01/2003 & $0.000299\pm 0.000200$ & $0.001038\pm 0.000144$ & $12.0\pm 3.4$ & low \\ 
55 & 10335 & 10368 & 34 & 03/01/2003 & $0.000253\pm 0.001015$ & $0.005918\pm 0.000728$ & $16.0\pm 2.4$ & extremely high \\ 
56 & 10369 & 10469 & 101 & 08/01/2003 & $-0.000131\pm 0.000181$ & $0.001819\pm 0.000129$ & $35.4\pm 3.1$ & high \\ 
57 & 10470 & 10503 & 34 & 16/01/2003 & $-0.002554\pm 0.001247$ & $0.007270\pm 0.000895$ & $44.4\pm 3.1$ & extremely high \\ 
58 & 10504 & 11306 & 803 & 23/01/2003 & $-0.000068\pm 0.000085$ & $0.002408\pm 0.000060$ & $47.7\pm 3.8$ & high \\ 
59 & 11307 & 11407 & 101 & 09/04/2003 & $-0.000085\pm 0.000153$ & $0.001541\pm 0.000109$ & $16.0\pm 5.9$ & moderate \\ 
60 & 11408 & 11446 & 39 & 21/04/2003 & $0.001158\pm 0.000782$ & $0.004882\pm 0.000560$ & $39.0\pm 3.2$ & extremely high \\ 
61 & 11447 & 11521 & 75 & 24/04/2003 & $0.000127\pm 0.000314$ & $0.002722\pm 0.000224$ & $11.0\pm 3.1$ & high \\ 
62 & 11522 & 11628 & 107 & 01/05/2003 & $0.000251\pm 0.000198$ & $0.002045\pm 0.000140$ & $64.0\pm 3.9$ & high \\ 
63 & 11629 & 12357 & 729 & 12/05/2003 & $0.000014\pm 0.000059$ & $0.001599\pm 0.000042$ & $16.3\pm 6.0$ & moderate \\ 
64 & 12358 & 12454 & 97 & 18/07/2003 & $-0.000000\pm 0.000241$ & $0.002373\pm 0.000171$ & $11.0\pm 5.8$ & high \\ 
65 & 12455 & 12766 & 312 & 29/07/2003 & $-0.000040\pm 0.000080$ & $0.001419\pm 0.000057$ & $35.0\pm 5.2$ & moderate \\ 
66 & 12767 & 13032 & 266 & 27/08/2003 & $0.000064\pm 0.000065$ & $0.001066\pm 0.000046$ & $10.0\pm 7.0$ & low \\ 
67 & 13033 & 13051 & 19 & 19/09/2003 & $-0.001158\pm 0.000711$ & $0.003101\pm 0.000517$ & $24.0\pm 2.8$ & extremely high \\ 
68 & 13052 & 13429 & 378 & 23/09/2003 & $0.000007\pm 0.000079$ & $0.001542\pm 0.000056$ & $14.0\pm 2.8$ & moderate \\ 
69 & 13430 & 13471 & 42 & 27/10/2003 & $0.000060\pm 0.000088$ & $0.000571\pm 0.000063$ & $21.8\pm 3.9$ & low \\ 
70 & 13472 & 13557 & 86 & 30/10/2003 & $-0.000090\pm 0.000177$ & $0.001639\pm 0.000126$ & $21.0\pm 3.2$ & moderate \\ 
71 & 13558 & 14125 & 568 & 06/11/2003 & $0.000088\pm 0.000039$ & $0.000918\pm 0.000027$ & $56.0\pm 5.4$ & low \\ 
72 & 14126 & 14189 & 64 & 02/01/2004 & $0.000387\pm 0.000168$ & $0.001342\pm 0.000120$ & $11.0\pm 4.8$ & moderate \\ 
73 & 14190 & 14206 & 17 & 08/01/2004 & $-0.000278\pm 0.000854$ & $0.003520\pm 0.000622$ & $14.0\pm 2.3$ & extremely high \\ 
74 & 14207 & 14221 & 15 & 14/01/2004 & $0.000017\pm 0.000338$ & $0.001310\pm 0.000248$ & $44.0\pm 1.8$ & moderate \\ 
75 & 14222 & 15767 & 1546 & 15/01/2004 & $-0.000011\pm 0.000029$ & $0.001147\pm 0.000021$ & $22.0\pm 2.7$ & moderate \\ 
76 & 15768 & 16167 & 400 & 15/06/2004 & $-0.000025\pm 0.000045$ & $0.000907\pm 0.000032$ & $14.2\pm 10.8$ & low \\ 
77 & 16168 & 16200 & 33 & 22/07/2004 & $0.000827\pm 0.000460$ & $0.002642\pm 0.000330$ & $41.0\pm 3.6$ & extremely high \\ 
78 & 16201 & 16216 & 16 & 27/07/2004 & $-0.000102\pm 0.000195$ & $0.000778\pm 0.000142$ & $76.0\pm 2.0$ & low \\ 
79 & 16217 & 16899 & 683 & 28/07/2004 & $0.000021\pm 0.000032$ & $0.000832\pm 0.000023$ & $41.0\pm 2.7$ & low \\ 
80 & 16900 & 16920 & 21 & 30/09/2004 & $0.000719\pm 0.000412$ & $0.001889\pm 0.000299$ & $20.1\pm 3.0$ & high \\ 
81 & 16921 & 17749 & 829 & 04/10/2004 & $0.000033\pm 0.000035$ & $0.001005\pm 0.000025$ & $10.8\pm 3.1$ & low \\ 
82 & 17750 & 17847 & 98 & 22/12/2004 & $-0.000028\pm 0.000041$ & $0.000406\pm 0.000029$ & $42.6\pm 5.9$ & low \\ 
83 & 17848 & 22064 & 4217 & 31/12/2004 & $-0.000002\pm 0.000013$ & $0.000862\pm 0.000009$ & $31.4\pm 6.5$ & low \\ 
84 & 22065 & 22081 & 17 & 13/02/2006 & $0.001069\pm 0.000650$ & $0.002680\pm 0.000474$ & $53.9\pm 2.9$ & extremely high \\ 
85 & 22082 & 23697 & 1616 & 16/02/2006 & $-0.000007\pm 0.000024$ & $0.000975\pm 0.000017$ & $36.7\pm 2.9$ & low \\ 
86 & 23698 & 23820 & 123 & 21/07/2006 & $0.000251\pm 0.000161$ & $0.001782\pm 0.000114$ & $75.0\pm 6.8$ & high \\ 
87 & 23821 & 23890 & 70 & 03/08/2006 & $-0.000059\pm 0.000138$ & $0.001158\pm 0.000099$ & $71.0\pm 4.0$ & moderate \\ 
88 & 23891 & 24172 & 282 & 09/08/2006 & $0.000076\pm 0.000039$ & $0.000650\pm 0.000027$ & $33.0\pm 4.6$ & low \\ 
89 & 24173 & 25589 & 1417 & 06/09/2006 & $0.000034\pm 0.000025$ & $0.000935\pm 0.000018$ & $20.7\pm 9.4$ & low \\ 
90 & 25590 & 25623 & 34 & 23/01/2007 & $0.000148\pm 0.000333$ & $0.001940\pm 0.000239$ & $25.4\pm 3.9$ & high \\ 
\hline
\end{tabular}
\end{center}

\begin{center}\tiny
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
91 & 25624 & 25941 & 318 & 26/01/2007 & $0.000049\pm 0.000039$ & $0.000691\pm 0.000027$ & $47.7\pm 3.5$ & low \\ 
92 & 25942 & 25967 & 26 & 27/02/2007 & $-0.000219\pm 0.000788$ & $0.004016\pm 0.000568$ & $151.0\pm 3.2$ & extremely high \\ 
93 & 25968 & 26042 & 75 & 01/03/2007 & $-0.000095\pm 0.000170$ & $0.001473\pm 0.000121$ & $21.0\pm 2.7$ & moderate \\ 
94 & 26043 & 26268 & 226 & 08/03/2007 & $0.000086\pm 0.000070$ & $0.001045\pm 0.000049$ & $35.0\pm 4.5$ & low \\ 
95 & 26269 & 26952 & 684 & 29/03/2007 & $0.000074\pm 0.000033$ & $0.000862\pm 0.000023$ & $14.8\pm 7.8$ & low \\ 
96 & 26953 & 27075 & 123 & 04/06/2007 & $-0.000033\pm 0.000112$ & $0.001242\pm 0.000079$ & $12.0\pm 6.3$ & moderate \\ 
97 & 27076 & 27243 & 168 & 15/06/2007 & $-0.000012\pm 0.000087$ & $0.001132\pm 0.000062$ & $13.5\pm 5.0$ & moderate \\ 
98 & 27244 & 27447 & 204 & 02/07/2007 & $-0.000043\pm 0.000069$ & $0.000984\pm 0.000049$ & $12.2\pm 5.7$ & low \\ 
99 & 27448 & 27735 & 288 & 20/07/2007 & $-0.000106\pm 0.000112$ & $0.001893\pm 0.000079$ & $48.0\pm 6.4$ & high \\ 
100 & 27736 & 28096 & 361 & 17/08/2007 & $0.000113\pm 0.000070$ & $0.001334\pm 0.000050$ & $18.0\pm 7.4$ & moderate \\ 
101 & 28097 & 28300 & 204 & 21/09/2007 & $-0.000002\pm 0.000050$ & $0.000713\pm 0.000035$ & $40.0\pm 6.8$ & low \\ 
102 & 28301 & 28410 & 110 & 10/10/2007 & $-0.000122\pm 0.000102$ & $0.001072\pm 0.000073$ & $10.0\pm 5.0$ & moderate \\ 
103 & 28411 & 28892 & 482 & 22/10/2007 & $-0.000076\pm 0.000071$ & $0.001557\pm 0.000050$ & $12.0\pm 5.8$ & moderate \\ 
104 & 28893 & 28933 & 41 & 06/12/2007 & $0.000157\pm 0.000118$ & $0.000758\pm 0.000085$ & $13.0\pm 3.9$ & low \\ 
105 & 28934 & 28951 & 18 & 10/12/2007 & $0.001193\pm 0.001183$ & $0.005018\pm 0.000861$ & $41.0\pm 2.2$ & extremely high \\ 
106 & 28952 & 28966 & 15 & 12/12/2007 & $-0.000433\pm 0.000384$ & $0.001486\pm 0.000281$ & $47.0\pm 1.8$ & moderate \\ 
107 & 28967 & 29204 & 238 & 13/12/2007 & $-0.000050\pm 0.000091$ & $0.001400\pm 0.000064$ & $32.0\pm 2.5$ & moderate \\ 
108 & 29205 & 29353 & 149 & 07/01/2008 & $-0.000445\pm 0.000331$ & $0.004042\pm 0.000235$ & $134.0\pm 5.7$ & extremely high \\ 
109 & 29354 & 29481 & 128 & 23/01/2008 & $0.000059\pm 0.000205$ & $0.002325\pm 0.000146$ & $54.0\pm 4.9$ & high \\ 
110 & 29482 & 29609 & 128 & 05/02/2008 & $0.000034\pm 0.000131$ & $0.001483\pm 0.000093$ & $12.2\pm 4.7$ & moderate \\ 
111 & 29610 & 29627 & 18 & 15/02/2008 & $-0.002864\pm 0.001189$ & $0.005046\pm 0.000865$ & $44.5\pm 2.5$ & extremely high \\ 
112 & 29628 & 30123 & 496 & 20/02/2008 & $0.000077\pm 0.000095$ & $0.002116\pm 0.000067$ & $30.7\pm 2.8$ & high \\ 
113 & 30124 & 30366 & 243 & 08/04/2008 & $0.000092\pm 0.000078$ & $0.001216\pm 0.000055$ & $58.0\pm 7.6$ & moderate \\ 
114 & 30367 & 30525 & 159 & 30/04/2008 & $0.000104\pm 0.000136$ & $0.001714\pm 0.000096$ & $15.0\pm 5.8$ & moderate \\ 
115 & 30526 & 30700 & 175 & 14/05/2008 & $0.000005\pm 0.000099$ & $0.001306\pm 0.000070$ & $11.0\pm 5.4$ & moderate \\ 
116 & 30701 & 30750 & 50 & 30/05/2008 & $-0.000175\pm 0.000404$ & $0.002854\pm 0.000288$ & $41.0\pm 3.8$ & extremely high \\ 
117 & 30751 & 31111 & 361 & 06/06/2008 & $-0.000230\pm 0.000112$ & $0.002123\pm 0.000079$ & $11.0\pm 4.2$ & high \\ 
118 & 31112 & 31557 & 446 & 16/07/2008 & $0.000019\pm 0.000088$ & $0.001860\pm 0.000062$ & $14.0\pm 8.3$ & high \\ 
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
1 & 1 & 74 & 74 & 14/02/2000 & $-0.000042\pm 0.000083$ & $0.000715\pm 0.000059$ & - & low \\ 
2 & 75 & 313 & 239 & 18/02/2000 & $-0.000132\pm 0.000081$ & $0.001245\pm 0.000057$ & $13.2\pm 4.5$ & high \\ 
3 & 314 & 336 & 23 & 14/03/2000 & $0.001750\pm 0.000314$ & $0.001507\pm 0.000227$ & $36.0\pm 3.0$ & extremely high \\ 
4 & 337 & 482 & 146 & 16/03/2000 & $0.000057\pm 0.000110$ & $0.001329\pm 0.000078$ & $11.8\pm 2.8$ & high \\ 
5 & 483 & 615 & 133 & 04/04/2000 & $0.000210\pm 0.000239$ & $0.002752\pm 0.000169$ & $28.4\pm 4.9$ & extremely high \\ 
6 & 616 & 631 & 16 & 24/04/2000 & $0.000176\pm 0.000232$ & $0.000929\pm 0.000170$ & $30.4\pm 2.4$ & low \\ 
7 & 632 & 1080 & 449 & 25/04/2000 & $0.000041\pm 0.000081$ & $0.001716\pm 0.000057$ & $20.8\pm 2.7$ & high \\ 
8 & 1081 & 1242 & 162 & 15/06/2000 & $-0.000106\pm 0.000086$ & $0.001094\pm 0.000061$ & $19.1\pm 6.5$ & moderate \\ 
9 & 1243 & 1275 & 33 & 29/06/2000 & $0.000320\pm 0.000847$ & $0.004868\pm 0.000608$ & $47.2\pm 3.3$ & extremely high \\ 
10 & 1276 & 1527 & 252 & 05/07/2000 & $0.000049\pm 0.000064$ & $0.001022\pm 0.000046$ & $76.4\pm 3.4$ & moderate \\ 
11 & 1528 & 1551 & 24 & 31/07/2000 & $0.001268\pm 0.001129$ & $0.005532\pm 0.000816$ & $101.3\pm 3.0$ & extremely high \\ 
12 & 1552 & 1711 & 160 & 04/08/2000 & $0.000163\pm 0.000064$ & $0.000814\pm 0.000046$ & $108.4\pm 2.9$ & low \\ 
13 & 1712 & 1752 & 41 & 21/08/2000 & $0.000176\pm 0.000063$ & $0.000400\pm 0.000045$ & $11.8\pm 3.5$ & low \\ 
14 & 1753 & 1791 & 39 & 23/08/2000 & $-0.000113\pm 0.000213$ & $0.001333\pm 0.000153$ & $21.2\pm 2.7$ & high \\ 
15 & 1792 & 1810 & 19 & 28/08/2000 & $-0.000217\pm 0.000085$ & $0.000369\pm 0.000062$ & $12.5\pm 2.2$ & low \\ 
16 & 1811 & 1830 & 20 & 29/08/2000 & $0.001117\pm 0.000801$ & $0.003583\pm 0.000581$ & $27.1\pm 1.9$ & extremely high \\ 
17 & 1831 & 2190 & 360 & 06/09/2000 & $0.000068\pm 0.000094$ & $0.001785\pm 0.000067$ & $11.1\pm 2.9$ & high \\ 
18 & 2191 & 2222 & 32 & 10/10/2000 & $-0.000272\pm 0.000237$ & $0.001342\pm 0.000170$ & $60.5\pm 3.5$ & high \\ 
19 & 2223 & 2322 & 100 & 12/10/2000 & $-0.000099\pm 0.000101$ & $0.001007\pm 0.000072$ & $14.6\pm 3.0$ & moderate \\ 
20 & 2323 & 2418 & 96 & 20/10/2000 & $0.000125\pm 0.000173$ & $0.001690\pm 0.000123$ & $11.2\pm 4.1$ & high \\ 
21 & 2419 & 3029 & 611 & 01/11/2000 & $0.000023\pm 0.000046$ & $0.001134\pm 0.000032$ & $15.5\pm 5.6$ & moderate \\ 
22 & 3030 & 3048 & 19 & 02/01/2001 & $-0.003026\pm 0.001218$ & $0.005309\pm 0.000885$ & $127.5\pm 2.9$ & extremely high \\ 
23 & 3049 & 3224 & 176 & 04/01/2001 & $0.000051\pm 0.000165$ & $0.002193\pm 0.000117$ & $26.4\pm 2.7$ & extremely high \\ 
24 & 3225 & 3244 & 20 & 22/01/2001 & $0.000815\pm 0.001003$ & $0.004487\pm 0.000728$ & $11.5\pm 2.7$ & extremely high \\ 
25 & 3245 & 3762 & 518 & 26/01/2001 & $-0.000014\pm 0.000063$ & $0.001437\pm 0.000045$ & $45.9\pm 2.9$ & high \\ 
26 & 3763 & 3781 & 19 & 20/03/2001 & $-0.001654\pm 0.000878$ & $0.003827\pm 0.000638$ & $34.5\pm 2.9$ & extremely high \\ 
27 & 3782 & 3934 & 153 & 23/03/2001 & $0.000259\pm 0.000165$ & $0.002039\pm 0.000117$ & $11.4\pm 2.6$ & extremely high \\ 
28 & 3935 & 3960 & 26 & 06/04/2001 & $0.000509\pm 0.001110$ & $0.005658\pm 0.000800$ & $27.3\pm 3.0$ & extremely high \\ 
29 & 3961 & 4095 & 135 & 10/04/2001 & $0.000185\pm 0.000142$ & $0.001651\pm 0.000101$ & $37.9\pm 2.9$ & high \\ 
30 & 4096 & 4305 & 210 & 26/04/2001 & $-0.000042\pm 0.000080$ & $0.001159\pm 0.000057$ & $33.4\pm 5.4$ & moderate \\ 
31 & 4306 & 4321 & 16 & 18/05/2001 & $0.000272\pm 0.000113$ & $0.000453\pm 0.000083$ & $26.4\pm 2.5$ & low \\ 
32 & 4322 & 4360 & 39 & 21/05/2001 & $0.000119\pm 0.000067$ & $0.000419\pm 0.000048$ & $14.0\pm 2.1$ & low \\ 
33 & 4361 & 4572 & 212 & 23/05/2001 & $-0.000175\pm 0.000090$ & $0.001304\pm 0.000063$ & $12.3\pm 3.6$ & high \\ 
34 & 4573 & 4651 & 79 & 13/06/2001 & $-0.000297\pm 0.000224$ & $0.001989\pm 0.000159$ & $17.4\pm 4.6$ & extremely high \\ 
35 & 4652 & 4977 & 326 & 21/06/2001 & $-0.000016\pm 0.000060$ & $0.001088\pm 0.000043$ & $23.6\pm 4.9$ & moderate \\ 
36 & 4978 & 4998 & 21 & 20/07/2001 & $-0.001907\pm 0.000840$ & $0.003850\pm 0.000609$ & $59.1\pm 2.9$ & extremely high \\ 
37 & 4999 & 5239 & 241 & 24/07/2001 & $0.000041\pm 0.000110$ & $0.001703\pm 0.000078$ & $22.1\pm 2.9$ & high \\ 
38 & 5240 & 5382 & 143 & 16/08/2001 & $0.000129\pm 0.000064$ & $0.000762\pm 0.000045$ & $34.9\pm 5.6$ & low \\ 
39 & 5383 & 5555 & 173 & 29/08/2001 & $-0.000450\pm 0.000165$ & $0.002174\pm 0.000117$ & $48.3\pm 5.2$ & extremely high \\ 
40 & 5556 & 5592 & 37 & 21/09/2001 & $-0.000141\pm 0.000145$ & $0.000885\pm 0.000104$ & $14.5\pm 3.4$ & low \\ 
\hline
\end{tabular}
\end{center}

\begin{center}\tiny
\begin{tabular}{ccccccccc}
\hline
$m$ & start & end & duration & start date & mean & std dev & $\Delta(m-1, m)$ & cluster \\
\hline
41 & 5593 & 5625 & 33 & 25/09/2001 & $-0.000428\pm 0.000709$ & $0.004073\pm 0.000509$ & $27.9\pm 2.5$ & extremely high \\ 
42 & 5626 & 5687 & 62 & 28/09/2001 & $0.000584\pm 0.000208$ & $0.001639\pm 0.000148$ & $43.4\pm 2.8$ & high \\ 
43 & 5688 & 6242 & 555 & 04/10/2001 & $-0.000117\pm 0.000066$ & $0.001563\pm 0.000047$ & $10.7\pm 4.7$ & high \\ 
44 & 6243 & 6344 & 102 & 29/11/2001 & $0.000072\pm 0.000111$ & $0.001124\pm 0.000079$ & $10.1\pm 5.7$ & moderate \\ 
45 & 6345 & 6362 & 18 & 07/12/2001 & $-0.000783\pm 0.001526$ & $0.006475\pm 0.001111$ & $82.0\pm 2.5$ & extremely high \\ 
46 & 6363 & 6558 & 196 & 13/12/2001 & $0.000126\pm 0.000096$ & $0.001344\pm 0.000068$ & $202.0\pm 2.6$ & high \\ 
47 & 6559 & 6674 & 116 & 03/01/2002 & $-0.000047\pm 0.000076$ & $0.000813\pm 0.000054$ & $23.0\pm 5.1$ & low \\ 
48 & 6675 & 6725 & 51 & 14/01/2002 & $-0.000160\pm 0.000196$ & $0.001402\pm 0.000140$ & $11.2\pm 3.6$ & high \\ 
49 & 6726 & 6811 & 86 & 18/01/2002 & $-0.000057\pm 0.000067$ & $0.000623\pm 0.000048$ & $15.8\pm 3.4$ & low \\ 
50 & 6812 & 6886 & 75 & 29/01/2002 & $-0.000181\pm 0.000177$ & $0.001533\pm 0.000126$ & $23.8\pm 3.8$ & high \\ 
51 & 6887 & 7917 & 1031 & 05/02/2002 & $0.000018\pm 0.000031$ & $0.000994\pm 0.000022$ & $13.6\pm 5.4$ & moderate \\ 
52 & 7918 & 8487 & 570 & 15/05/2002 & $-0.000133\pm 0.000063$ & $0.001506\pm 0.000045$ & $46.0\pm 11.3$ & high \\ 
53 & 8488 & 8659 & 172 & 09/07/2002 & $-0.000448\pm 0.000403$ & $0.005283\pm 0.000286$ & $209.0\pm 6.9$ & extremely high \\ 
54 & 8660 & 8735 & 76 & 25/07/2002 & $0.000549\pm 0.000369$ & $0.003217\pm 0.000263$ & $11.0\pm 4.3$ & extremely high \\ 
55 & 8736 & 9057 & 322 & 01/08/2002 & $0.000059\pm 0.000100$ & $0.001802\pm 0.000071$ & $111.0\pm 4.8$ & high \\ 
56 & 9058 & 9402 & 345 & 30/08/2002 & $-0.000207\pm 0.000131$ & $0.002433\pm 0.000093$ & $11.0\pm 7.6$ & extremely high \\ 
57 & 9403 & 9466 & 64 & 03/10/2002 & $-0.001233\pm 0.000779$ & $0.006234\pm 0.000555$ & $68.0\pm 4.5$ & extremely high \\ 
58 & 9467 & 9590 & 124 & 10/10/2002 & $0.000379\pm 0.000251$ & $0.002789\pm 0.000178$ & $26.0\pm 3.9$ & extremely high \\ 
59 & 9591 & 9826 & 236 & 22/10/2002 & $0.000043\pm 0.000126$ & $0.001936\pm 0.000089$ & $235.0\pm 5.4$ & extremely high \\ 
60 & 9827 & 10082 & 256 & 14/11/2002 & $0.000054\pm 0.000082$ & $0.001305\pm 0.000058$ & $23.0\pm 6.5$ & high \\ 
61 & 10083 & 10331 & 249 & 10/12/2002 & $0.000145\pm 0.000059$ & $0.000924\pm 0.000041$ & $15.3\pm 6.6$ & low \\ 
62 & 10332 & 10352 & 21 & 03/01/2003 & $0.000466\pm 0.000714$ & $0.003272\pm 0.000517$ & $42.8\pm 2.9$ & extremely high \\ 
63 & 10353 & 10893 & 541 & 07/01/2003 & $-0.000111\pm 0.000065$ & $0.001505\pm 0.000046$ & $13.5\pm 3.0$ & high \\ 
64 & 10894 & 11476 & 583 & 03/03/2003 & $0.000089\pm 0.000044$ & $0.001074\pm 0.000031$ & $60.0\pm 9.8$ & moderate \\ 
65 & 11477 & 11513 & 37 & 28/04/2003 & $0.000066\pm 0.000081$ & $0.000495\pm 0.000058$ & $12.7\pm 3.8$ & low \\ 
66 & 11514 & 11530 & 17 & 30/04/2003 & $-0.000494\pm 0.000534$ & $0.002201\pm 0.000389$ & $22.2\pm 2.1$ & extremely high \\ 
67 & 11531 & 11697 & 167 & 01/05/2003 & $0.000170\pm 0.000047$ & $0.000610\pm 0.000034$ & $41.3\pm 2.6$ & low \\ 
68 & 11698 & 11925 & 228 & 16/05/2003 & $0.000115\pm 0.000107$ & $0.001622\pm 0.000076$ & $11.0\pm 5.8$ & high \\ 
69 & 11926 & 12549 & 624 & 09/06/2003 & $-0.000056\pm 0.000041$ & $0.001012\pm 0.000029$ & $34.2\pm 7.7$ & moderate \\ 
70 & 12550 & 13593 & 1044 & 06/08/2003 & $0.000036\pm 0.000021$ & $0.000685\pm 0.000015$ & $229.0\pm 11.6$ & low \\ 
71 & 13594 & 13649 & 56 & 11/11/2003 & $0.000014\pm 0.000054$ & $0.000407\pm 0.000039$ & $10.0\pm 4.7$ & low \\ 
72 & 13650 & 13728 & 79 & 14/11/2003 & $-0.000033\pm 0.000117$ & $0.001036\pm 0.000083$ & $20.0\pm 3.4$ & moderate \\ 
73 & 13729 & 14339 & 611 & 24/11/2003 & $0.000063\pm 0.000022$ & $0.000538\pm 0.000015$ & $36.0\pm 5.2$ & low \\ 
74 & 14340 & 14416 & 77 & 27/01/2004 & $0.000006\pm 0.000115$ & $0.001005\pm 0.000082$ & $31.0\pm 5.2$ & moderate \\ 
75 & 14417 & 14436 & 20 & 04/02/2004 & $-0.000193\pm 0.000134$ & $0.000601\pm 0.000098$ & $17.0\pm 2.5$ & low \\ 
76 & 14437 & 14786 & 350 & 05/02/2004 & $0.000051\pm 0.000032$ & $0.000603\pm 0.000023$ & $18.0\pm 2.9$ & low \\ 
77 & 14787 & 14905 & 119 & 10/03/2004 & $-0.000067\pm 0.000094$ & $0.001028\pm 0.000067$ & $18.0\pm 5.7$ & moderate \\ 
78 & 14906 & 15106 & 201 & 22/03/2004 & $0.000029\pm 0.000033$ & $0.000466\pm 0.000023$ & $19.0\pm 5.1$ & low \\ 
79 & 15107 & 15138 & 32 & 12/04/2004 & $-0.000556\pm 0.000376$ & $0.002129\pm 0.000270$ & $121.0\pm 3.3$ & extremely high \\ 
80 & 15139 & 15385 & 247 & 14/04/2004 & $0.000004\pm 0.000051$ & $0.000806\pm 0.000036$ & $37.0\pm 3.4$ & low \\ 
81 & 15386 & 15405 & 20 & 06/05/2004 & $-0.001250\pm 0.000609$ & $0.002726\pm 0.000442$ & $47.0\pm 2.8$ & extremely high \\ 
82 & 15406 & 15437 & 32 & 10/05/2004 & $-0.000208\pm 0.000237$ & $0.001343\pm 0.000171$ & $20.0\pm 2.2$ & high \\ 
83 & 15438 & 15600 & 163 & 12/05/2004 & $0.000192\pm 0.000088$ & $0.001129\pm 0.000063$ & $11.0\pm 3.2$ & moderate \\ 
84 & 15601 & 16331 & 731 & 27/05/2004 & $0.000023\pm 0.000027$ & $0.000735\pm 0.000019$ & $54.0\pm 7.0$ & low \\ 
85 & 16332 & 17127 & 796 & 06/08/2004 & $0.000035\pm 0.000019$ & $0.000526\pm 0.000013$ & $41.0\pm 11.5$ & low \\ 
86 & 17128 & 17177 & 50 & 22/10/2004 & $0.000157\pm 0.000172$ & $0.001220\pm 0.000123$ & $44.0\pm 4.4$ & moderate \\ 
87 & 17178 & 17230 & 53 & 28/10/2004 & $0.000106\pm 0.000061$ & $0.000447\pm 0.000044$ & $19.0\pm 3.0$ & low \\ 
88 & 17231 & 17271 & 41 & 02/11/2004 & $0.000304\pm 0.000255$ & $0.001634\pm 0.000183$ & $29.0\pm 2.9$ & high \\ 
89 & 17272 & 17354 & 83 & 05/11/2004 & $0.000140\pm 0.000051$ & $0.000469\pm 0.000037$ & $39.0\pm 3.2$ & low \\ 
90 & 17355 & 18359 & 1005 & 12/11/2004 & $0.000021\pm 0.000022$ & $0.000711\pm 0.000016$ & $10.0\pm 5.6$ & low \\ 
91 & 18360 & 19227 & 868 & 18/02/2005 & $0.000010\pm 0.000034$ & $0.001010\pm 0.000024$ & $51.0\pm 12.7$ & moderate \\ 
92 & 19228 & 19246 & 19 & 12/05/2005 & $-0.000500\pm 0.000503$ & $0.002191\pm 0.000365$ & $15.0\pm 2.9$ & extremely high \\ 
93 & 19247 & 19932 & 686 & 16/05/2005 & $0.000077\pm 0.000028$ & $0.000744\pm 0.000020$ & $36.0\pm 2.9$ & low \\ 
94 & 19933 & 20160 & 228 & 20/07/2005 & $-0.000028\pm 0.000083$ & $0.001253\pm 0.000059$ & $46.0\pm 7.8$ & high \\ 
95 & 20161 & 20722 & 562 & 11/08/2005 & $0.000058\pm 0.000036$ & $0.000863\pm 0.000026$ & $21.0\pm 7.6$ & low \\ 
96 & 20723 & 21138 & 416 & 04/10/2005 & $-0.000129\pm 0.000073$ & $0.001496\pm 0.000052$ & $61.0\pm 9.1$ & high \\ 
97 & 21139 & 22544 & 1406 & 11/11/2005 & $0.000006\pm 0.000023$ & $0.000849\pm 0.000016$ & $110.0\pm 10.8$ & low \\ 
98 & 22545 & 23468 & 924 & 31/03/2006 & $0.000022\pm 0.000035$ & $0.001051\pm 0.000024$ & $22.0\pm 13.9$ & moderate \\ 
99 & 23469 & 23987 & 519 & 29/06/2006 & $0.000059\pm 0.000033$ & $0.000763\pm 0.000024$ & $75.0\pm 10.8$ & low \\ 
100 & 23988 & 25919 & 1932 & 18/08/2006 & $0.000030\pm 0.000014$ & $0.000605\pm 0.000010$ & $23.0\pm 12.2$ & low \\ 
101 & 25920 & 25949 & 30 & 23/02/2007 & $-0.000053\pm 0.000636$ & $0.003484\pm 0.000457$ & $303.0\pm 3.7$ & extremely high \\ 
102 & 25950 & 26011 & 62 & 27/02/2007 & $-0.000157\pm 0.000168$ & $0.001326\pm 0.000120$ & $18.0\pm 2.7$ & high \\ 
103 & 26012 & 26296 & 285 & 06/03/2007 & $0.000124\pm 0.000052$ & $0.000871\pm 0.000037$ & $12.0\pm 4.4$ & low \\ 
104 & 26297 & 26842 & 546 & 02/04/2007 & $0.000045\pm 0.000029$ & $0.000669\pm 0.000020$ & $15.0\pm 8.1$ & low \\ 
105 & 26843 & 27473 & 631 & 23/05/2007 & $-0.000044\pm 0.000049$ & $0.001237\pm 0.000035$ & $433.0\pm 10.0$ & high \\ 
106 & 27474 & 27735 & 262 & 24/07/2007 & $-0.000113\pm 0.000146$ & $0.002358\pm 0.000103$ & $73.5\pm 8.1$ & extremely high \\ 
107 & 27736 & 27915 & 180 & 17/08/2007 & $0.000063\pm 0.000120$ & $0.001614\pm 0.000085$ & $12.5\pm 6.1$ & high \\ 
108 & 27916 & 29266 & 1351 & 05/09/2007 & $0.000036\pm 0.000031$ & $0.001133\pm 0.000022$ & $64.0\pm 7.8$ & moderate \\ 
109 & 29267 & 29324 & 58 & 15/01/2008 & $-0.000657\pm 0.000203$ & $0.001545\pm 0.000145$ & $14.2\pm 4.9$ & high \\ 
110 & 29325 & 29356 & 32 & 18/01/2008 & $-0.000291\pm 0.000948$ & $0.005361\pm 0.000681$ & $141.0\pm 2.8$ & extremely high \\ 
111 & 29357 & 29477 & 121 & 24/01/2008 & $0.000108\pm 0.000144$ & $0.001581\pm 0.000102$ & $92.0\pm 3.1$ & high \\ 
112 & 29478 & 29729 & 252 & 05/02/2008 & $-0.000048\pm 0.000073$ & $0.001165\pm 0.000052$ & $12.4\pm 5.4$ & moderate \\ 
113 & 29730 & 29944 & 215 & 28/02/2008 & $-0.000105\pm 0.000123$ & $0.001807\pm 0.000087$ & $10.0\pm 6.3$ & high \\ 
114 & 29945 & 31037 & 1093 & 20/03/2008 & $0.000042\pm 0.000033$ & $0.001082\pm 0.000023$ & $22.0\pm 8.2$ & moderate \\ 
115 & 31038 & 31175 & 138 & 07/07/2008 & $-0.000263\pm 0.000181$ & $0.002122\pm 0.000128$ & $69.0\pm 6.9$ & extremely high \\ 
116 & 31176 & 31381 & 206 & 24/07/2008 & $-0.000066\pm 0.000090$ & $0.001294\pm 0.000064$ & $18.0\pm 5.4$ & high \\ 
117 & 31382 & 31557 & 176 & 14/08/2008 & $0.000057\pm 0.000069$ & $0.000913\pm 0.000049$ & $10.0\pm 5.7$ & low \\ 
\hline
\end{tabular}
